The Widom-Rowlinson model under spin flip: Immediate loss and sharp recovery of quasilocality

We consider the continuum Widom-Rowlinson model under independent spin-flip dynamics and investigate whether and when the time-evolved point process has an (almost) quasilocal specification (Gibbs-property of the time-evolved measure). Our study provides a first analysis of a Gibbs-non-Gibbs transition for point particles in Euclidean space. We find a picture of loss and recovery, in which even more regularity is lost faster than it is for time-evolved spin models on lattices. We show immediate loss of quasilocality in the percolation regime, with full measure of discontinuity points for any specification. For the color-asymmetric percolating model, there is a transition from this non-a.s. quasilocal regime back to an everywhere Gibbsian regime. At the sharp reentrance time $t_G>0$ the model is a.s. quasilocal. For the color-symmetric model there is no reentrance. On the constructive side, for all $t>t_G$, we provide everywhere quasilocal specifications for the time-evolved measures and give precise exponential estimates on the influence of boundary conditions.

==> Pix.tex <==
\begin{subfigure}[t]{0.45\textwidth}
 \centering 
\begin{tikzpicture}[scale=0.65]
\draw[black,dashed] (-5,-5) rectangle (5,5);
\fill[blue, opacity=0.4] (-0.185,-1.532) circle (0.2cm);
\fill[blue, opacity=0.4] (0.142,-1.594) circle (0.2cm);
\fill[blue, opacity=0.4] (0.092,-1.731) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.167,-1.782) circle (0.2cm);
\fill[blue, opacity=0.4] (0.197,-1.950) circle (0.2cm);
\fill[blue, opacity=0.4] (0.043,-2.050) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.028,-2.053) circle (0.2cm);
\fill[blue, opacity=0.4] (0.016,-2.074) circle (0.2cm);
\fill[blue, opacity=0.4] (0.542,-1.972) circle (0.2cm);
\fill[blue, opacity=0.4] (0.348,2.311) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.132,2.525) circle (0.2cm);
\fill[blue, opacity=0.4] (0.006,2.685) circle (0.2cm);
\fill[blue, opacity=0.4] (0.066,2.812) circle (0.2cm);
\fill[blue, opacity=0.4] (0.432,2.714) circle (0.2cm);
\fill[blue, opacity=0.4] (0.724,2.523) circle (0.2cm);
\fill[blue, opacity=0.4] (0.599,2.634) circle (0.2cm);
\fill[blue, opacity=0.4] (0.612,2.775) circle (0.2cm);
\fill[blue, opacity=0.4] (0.276,-2.697) circle (0.2cm);
\fill[blue, opacity=0.4] (0.445,-2.978) circle (0.2cm);
\fill[blue, opacity=0.4] (0.569,-3.195) circle (0.2cm);
\fill[blue, opacity=0.4] (0.218,-3.349) circle (0.2cm);
\fill[blue, opacity=0.4] (0.427,-3.398) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.002,-3.304) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.028,-3.334) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.251,-3.507) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.180,-3.692) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.554,-3.737) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.521,-3.776) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.110,-3.846) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.260,-3.904) circle (0.2cm);
\fill[blue, opacity=0.4] (0.148,-3.785) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.246,-3.979) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.490,-4.158) circle (0.2cm);
\fill[blue, opacity=0.4] (0.210,-3.972) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.416,-4.219) circle (0.2cm);
\fill[blue, opacity=0.4] (0.441,-3.811) circle (0.2cm);
\fill[blue, opacity=0.4] (0.258,-4.084) circle (0.2cm);
\fill[blue, opacity=0.4] (0.343,-4.126) circle (0.2cm);
\fill[blue, opacity=0.4] (0.209,-4.140) circle (0.2cm);
\fill[blue, opacity=0.4] (0.334,-4.201) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.126,-4.408) circle (0.2cm);
\fill[blue, opacity=0.4] (0.035,-4.362) circle (0.2cm);
\fill[blue, opacity=0.4] (0.587,-4.383) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.392,3.504) circle (0.2cm);
\fill[blue, opacity=0.4] (2.359,3.367) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.319,-3.136) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.547,-2.880) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.119,-3.462) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.474,-3.212) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.312,-3.474) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.433,-3.445) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.868,-2.675) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.214,-3.605) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.368,-3.677) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.584,-3.554) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.783,-3.389) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.243,-2.793) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.411,-4.050) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.868,-3.813) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.122,-3.305) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.053,-3.540) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.454,-2.561) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.383,-2.917) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.555,-2.913) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.182,-4.127) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.358,-4.147) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.493,-4.108) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.757,-4.102) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.833,-4.147) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.198,-3.296) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.424,-3.395) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.396,-3.586) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.424,-2.401) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.508,-2.323) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.462,-2.454) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.579,-2.336) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.727,-2.396) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.579,-3.181) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.792,-2.863) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.931,-2.794) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.571,-3.365) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.589,-3.585) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.577,-3.699) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.721,-3.662) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.599,-4.003) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.357,-4.187) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.717,-4.133) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.730,0.147) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.983,0.095) circle (0.2cm);
\fill[blue, opacity=0.4] (4.828,-2.377) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.764,4.758) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.003,4.985) circle (0.2cm);
\fill[blue, opacity=0.4] (4.639,4.157) circle (0.2cm);
\fill[blue, opacity=0.4] (4.654,4.214) circle (0.2cm);
\fill[blue, opacity=0.4] (4.984,4.065) circle (0.2cm);
\fill[blue, opacity=0.4] (4.984,4.316) circle (0.2cm);
\fill[blue, opacity=0.4] (4.887,4.525) circle (0.2cm);
\fill[blue, opacity=0.4] (4.902,4.567) circle (0.2cm);
\fill[blue, opacity=0.4] (4.667,4.705) circle (0.2cm);
\fill[blue, opacity=0.4] (4.153,-4.840) circle (0.2cm);
\fill[green, opacity=0.4] (0.256,-0.125) circle (0.2cm);
\fill[green, opacity=0.4] (-0.002,-0.392) circle (0.2cm);
\fill[green, opacity=0.4] (0.416,-0.165) circle (0.2cm);
\fill[green, opacity=0.4] (0.483,0.110) circle (0.2cm);
\fill[green, opacity=0.4] (0.530,-0.245) circle (0.2cm);
\fill[green, opacity=0.4] (-0.293,-0.132) circle (0.2cm);
\fill[green, opacity=0.4] (0.042,-0.601) circle (0.2cm);
\fill[green, opacity=0.4] (-0.112,-0.633) circle (0.2cm);
\fill[green, opacity=0.4] (-0.217,-0.671) circle (0.2cm);
\fill[green, opacity=0.4] (0.634,0.044) circle (0.2cm);
\fill[green, opacity=0.4] (0.572,-0.465) circle (0.2cm);
\fill[green, opacity=0.4] (0.839,0.208) circle (0.2cm);
\fill[green, opacity=0.4] (0.484,-0.566) circle (0.2cm);
\fill[green, opacity=0.4] (-0.286,0.036) circle (0.2cm);
\fill[green, opacity=0.4] (-0.427,0.231) circle (0.2cm);
\fill[green, opacity=0.4] (-0.622,-0.123) circle (0.2cm);
\fill[green, opacity=0.4] (-0.683,-0.064) circle (0.2cm);
\fill[green, opacity=0.4] (0.243,-0.753) circle (0.2cm);
\fill[green, opacity=0.4] (0.031,-0.862) circle (0.2cm);
\fill[green, opacity=0.4] (-0.204,-0.962) circle (0.2cm);
\fill[green, opacity=0.4] (0.943,-0.162) circle (0.2cm);
\fill[green, opacity=0.4] (0.928,-0.331) circle (0.2cm);
\fill[green, opacity=0.4] (0.598,-0.836) circle (0.2cm);
\fill[green, opacity=0.4] (0.901,-0.660) circle (0.2cm);
\fill[green, opacity=0.4] (1.079,0.066) circle (0.2cm);
\fill[green, opacity=0.4] (-0.294,0.326) circle (0.2cm);
\fill[green, opacity=0.4] (-0.641,0.428) circle (0.2cm);
\fill[green, opacity=0.4] (-0.638,-0.452) circle (0.2cm);
\fill[green, opacity=0.4] (-0.923,-0.319) circle (0.2cm);
\fill[green, opacity=0.4] (-0.931,0.229) circle (0.2cm);
\fill[green, opacity=0.4] (0.152,-1.053) circle (0.2cm);
\fill[green, opacity=0.4] (0.481,-1.070) circle (0.2cm);
\fill[green, opacity=0.4] (-0.396,-1.029) circle (0.2cm);
\fill[green, opacity=0.4] (-0.566,-0.956) circle (0.2cm);
\fill[green, opacity=0.4] (0.998,-0.300) circle (0.2cm);
\fill[green, opacity=0.4] (1.025,-0.208) circle (0.2cm);
\fill[green, opacity=0.4] (1.043,-0.155) circle (0.2cm);
\fill[green, opacity=0.4] (1.204,-0.240) circle (0.2cm);
\fill[green, opacity=0.4] (0.925,-0.678) circle (0.2cm);
\fill[green, opacity=0.4] (0.714,-0.911) circle (0.2cm);
\fill[green, opacity=0.4] (0.503,-1.098) circle (0.2cm);
\fill[green, opacity=0.4] (-0.078,0.542) circle (0.2cm);
\fill[green, opacity=0.4] (-0.861,0.313) circle (0.2cm);
\fill[green, opacity=0.4] (-0.616,-0.614) circle (0.2cm);
\fill[green, opacity=0.4] (-1.032,-0.478) circle (0.2cm);
\fill[green, opacity=0.4] (-1.018,-0.286) circle (0.2cm);
\fill[green, opacity=0.4] (-1.138,-0.101) circle (0.2cm);
\fill[green, opacity=0.4] (-1.244,-0.161) circle (0.2cm);
\fill[green, opacity=0.4] (-1.268,-0.437) circle (0.2cm);
\fill[green, opacity=0.4] (-1.249,0.062) circle (0.2cm);
\fill[green, opacity=0.4] (0.587,-1.336) circle (0.2cm);
\fill[green, opacity=0.4] (0.580,-1.448) circle (0.2cm);
\fill[green, opacity=0.4] (-0.640,-0.893) circle (0.2cm);
\fill[green, opacity=0.4] (-0.549,-1.191) circle (0.2cm);
\fill[green, opacity=0.4] (-0.735,-1.286) circle (0.2cm);
\fill[green, opacity=0.4] (1.574,-0.230) circle (0.2cm);
\fill[green, opacity=0.4] (0.133,0.464) circle (0.2cm);
\fill[green, opacity=0.4] (-0.144,0.699) circle (0.2cm);
\fill[green, opacity=0.4] (-1.417,-0.421) circle (0.2cm);
\fill[green, opacity=0.4] (-1.402,-0.551) circle (0.2cm);
\fill[green, opacity=0.4] (-1.503,-0.163) circle (0.2cm);
\fill[green, opacity=0.4] (-1.516,-0.273) circle (0.2cm);
\fill[green, opacity=0.4] (-1.578,-0.245) circle (0.2cm);
\fill[green, opacity=0.4] (-1.606,-0.455) circle (0.2cm);
\fill[green, opacity=0.4] (-1.440,0.248) circle (0.2cm);
\fill[green, opacity=0.4] (-1.646,0.072) circle (0.2cm);
\fill[green, opacity=0.4] (0.976,-1.417) circle (0.2cm);
\fill[green, opacity=0.4] (0.882,-1.687) circle (0.2cm);
\fill[green, opacity=0.4] (-0.721,-1.522) circle (0.2cm);
\fill[green, opacity=0.4] (-1.042,-1.237) circle (0.2cm);
\fill[green, opacity=0.4] (-0.808,-1.577) circle (0.2cm);
\fill[green, opacity=0.4] (-1.015,-1.457) circle (0.2cm);
\fill[green, opacity=0.4] (-1.015,-1.562) circle (0.2cm);
\fill[green, opacity=0.4] (0.387,0.737) circle (0.2cm);
\fill[green, opacity=0.4] (-1.705,-0.168) circle (0.2cm);
\fill[green, opacity=0.4] (-1.258,0.523) circle (0.2cm);
\fill[green, opacity=0.4] (-1.327,0.542) circle (0.2cm);
\fill[green, opacity=0.4] (-1.737,0.313) circle (0.2cm);
\fill[green, opacity=0.4] (-1.711,0.511) circle (0.2cm);
\fill[green, opacity=0.4] (1.087,-1.175) circle (0.2cm);
\fill[green, opacity=0.4] (1.278,-1.354) circle (0.2cm);
\fill[green, opacity=0.4] (1.366,-1.373) circle (0.2cm);
\fill[green, opacity=0.4] (-0.818,-1.688) circle (0.2cm);
\fill[green, opacity=0.4] (-1.075,-1.672) circle (0.2cm);
\fill[green, opacity=0.4] (-1.203,-1.402) circle (0.2cm);
\fill[green, opacity=0.4] (-1.369,-1.407) circle (0.2cm);
\fill[green, opacity=0.4] (-0.842,-1.932) circle (0.2cm);
\fill[green, opacity=0.4] (-0.994,-1.962) circle (0.2cm);
\fill[green, opacity=0.4] (0.349,0.806) circle (0.2cm);
\fill[green, opacity=0.4] (0.388,0.921) circle (0.2cm);
\fill[green, opacity=0.4] (0.362,0.961) circle (0.2cm);
\fill[green, opacity=0.4] (-1.503,0.741) circle (0.2cm);
\fill[green, opacity=0.4] (-1.740,0.550) circle (0.2cm);
\fill[green, opacity=0.4] (-1.821,0.589) circle (0.2cm);
\fill[green, opacity=0.4] (-1.875,0.525) circle (0.2cm);
\fill[green, opacity=0.4] (-1.959,0.348) circle (0.2cm);
\fill[green, opacity=0.4] (-1.941,0.598) circle (0.2cm);
\fill[green, opacity=0.4] (-1.997,0.533) circle (0.2cm);
\fill[green, opacity=0.4] (1.743,-1.414) circle (0.2cm);
\fill[green, opacity=0.4] (-1.513,-1.200) circle (0.2cm);
\fill[green, opacity=0.4] (-1.568,-1.436) circle (0.2cm);
\fill[green, opacity=0.4] (-1.669,-1.261) circle (0.2cm);
\fill[green, opacity=0.4] (-1.705,-1.592) circle (0.2cm);
\fill[green, opacity=0.4] (-1.098,-2.117) circle (0.2cm);
\fill[green, opacity=0.4] (-1.257,-2.198) circle (0.2cm);
\fill[green, opacity=0.4] (-1.058,-2.328) circle (0.2cm);
\fill[green, opacity=0.4] (0.658,1.084) circle (0.2cm);
\fill[green, opacity=0.4] (-2.156,0.437) circle (0.2cm);
\fill[green, opacity=0.4] (2.064,-1.288) circle (0.2cm);
\fill[green, opacity=0.4] (1.804,-1.744) circle (0.2cm);
\fill[green, opacity=0.4] (1.952,-1.654) circle (0.2cm);
\fill[green, opacity=0.4] (-1.463,-0.979) circle (0.2cm);
\fill[green, opacity=0.4] (-1.642,-0.977) circle (0.2cm);
\fill[green, opacity=0.4] (-1.649,-1.120) circle (0.2cm);
\fill[green, opacity=0.4] (-1.774,-1.048) circle (0.2cm);
\fill[green, opacity=0.4] (-1.789,-1.149) circle (0.2cm);
\fill[green, opacity=0.4] (-1.805,-1.564) circle (0.2cm);
\fill[green, opacity=0.4] (-1.578,-1.812) circle (0.2cm);
\fill[green, opacity=0.4] (-2.026,-1.225) circle (0.2cm);
\fill[green, opacity=0.4] (-1.871,-1.718) circle (0.2cm);
\fill[green, opacity=0.4] (-1.975,-1.673) circle (0.2cm);
\fill[green, opacity=0.4] (-1.403,-2.311) circle (0.2cm);
\fill[green, opacity=0.4] (-1.591,-1.990) circle (0.2cm);
\fill[green, opacity=0.4] (-0.813,-2.400) circle (0.2cm);
\fill[green, opacity=0.4] (-0.820,-2.430) circle (0.2cm);
\fill[green, opacity=0.4] (0.806,0.812) circle (0.2cm);
\fill[green, opacity=0.4] (0.943,1.052) circle (0.2cm);
\fill[green, opacity=0.4] (0.756,1.420) circle (0.2cm);
\fill[green, opacity=0.4] (-2.499,0.299) circle (0.2cm);
\fill[green, opacity=0.4] (2.135,-1.028) circle (0.2cm);
\fill[green, opacity=0.4] (2.172,-0.962) circle (0.2cm);
\fill[green, opacity=0.4] (2.337,-1.242) circle (0.2cm);
\fill[green, opacity=0.4] (1.433,-1.794) circle (0.2cm);
\fill[green, opacity=0.4] (1.886,-2.063) circle (0.2cm);
\fill[green, opacity=0.4] (1.942,-2.103) circle (0.2cm);
\fill[green, opacity=0.4] (2.044,-2.045) circle (0.2cm);
\fill[green, opacity=0.4] (-1.888,-0.916) circle (0.2cm);
\fill[green, opacity=0.4] (-2.063,-1.074) circle (0.2cm);
\fill[green, opacity=0.4] (-1.879,-2.058) circle (0.2cm);
\fill[green, opacity=0.4] (-2.309,-1.851) circle (0.2cm);
\fill[green, opacity=0.4] (-0.580,-2.483) circle (0.2cm);
\fill[green, opacity=0.4] (1.158,1.008) circle (0.2cm);
\fill[green, opacity=0.4] (1.143,1.341) circle (0.2cm);
\fill[green, opacity=0.4] (1.224,1.295) circle (0.2cm);
\fill[green, opacity=0.4] (0.812,1.468) circle (0.2cm);
\fill[green, opacity=0.4] (1.072,1.564) circle (0.2cm);
\fill[green, opacity=0.4] (-2.492,-0.042) circle (0.2cm);
\fill[green, opacity=0.4] (-2.677,0.285) circle (0.2cm);
\fill[green, opacity=0.4] (1.891,-0.917) circle (0.2cm);
\fill[green, opacity=0.4] (2.026,-0.688) circle (0.2cm);
\fill[green, opacity=0.4] (2.058,-0.869) circle (0.2cm);
\fill[green, opacity=0.4] (2.555,-1.200) circle (0.2cm);
\fill[green, opacity=0.4] (2.648,-1.417) circle (0.2cm);
\fill[green, opacity=0.4] (1.521,-2.035) circle (0.2cm);
\fill[green, opacity=0.4] (1.489,-2.157) circle (0.2cm);
\fill[green, opacity=0.4] (1.892,-2.326) circle (0.2cm);
\fill[green, opacity=0.4] (-2.065,-0.600) circle (0.2cm);
\fill[green, opacity=0.4] (-2.183,-0.742) circle (0.2cm);
\fill[green, opacity=0.4] (-2.268,-1.969) circle (0.2cm);
\fill[green, opacity=0.4] (-2.184,-2.231) circle (0.2cm);
\fill[green, opacity=0.4] (-2.496,-1.641) circle (0.2cm);
\fill[green, opacity=0.4] (-2.496,-1.645) circle (0.2cm);
\fill[green, opacity=0.4] (-2.528,-1.779) circle (0.2cm);
\fill[green, opacity=0.4] (-2.414,-1.941) circle (0.2cm);
\fill[green, opacity=0.4] (-2.551,-1.796) circle (0.2cm);
\fill[green, opacity=0.4] (-2.519,-1.974) circle (0.2cm);
\fill[green, opacity=0.4] (-2.522,-2.011) circle (0.2cm);
\fill[green, opacity=0.4] (-0.590,-2.854) circle (0.2cm);
\fill[green, opacity=0.4] (1.408,1.056) circle (0.2cm);
\fill[green, opacity=0.4] (1.250,1.510) circle (0.2cm);
\fill[green, opacity=0.4] (0.746,1.852) circle (0.2cm);
\fill[green, opacity=0.4] (1.303,1.813) circle (0.2cm);
\fill[green, opacity=0.4] (-2.556,-0.383) circle (0.2cm);
\fill[green, opacity=0.4] (-2.716,-0.213) circle (0.2cm);
\fill[green, opacity=0.4] (-2.767,-0.024) circle (0.2cm);
\fill[green, opacity=0.4] (-2.916,0.002) circle (0.2cm);
\fill[green, opacity=0.4] (-2.958,0.128) circle (0.2cm);
\fill[green, opacity=0.4] (2.218,-0.414) circle (0.2cm);
\fill[green, opacity=0.4] (2.564,-0.838) circle (0.2cm);
\fill[green, opacity=0.4] (2.698,-0.972) circle (0.2cm);
\fill[green, opacity=0.4] (2.457,-1.654) circle (0.2cm);
\fill[green, opacity=0.4] (2.672,-1.604) circle (0.2cm);
\fill[green, opacity=0.4] (2.923,-1.362) circle (0.2cm);
\fill[green, opacity=0.4] (2.941,-1.534) circle (0.2cm);
\fill[green, opacity=0.4] (1.237,-2.158) circle (0.2cm);
\fill[green, opacity=0.4] (1.171,-2.291) circle (0.2cm);
\fill[green, opacity=0.4] (1.783,-2.634) circle (0.2cm);
\fill[green, opacity=0.4] (2.033,-2.602) circle (0.2cm);
\fill[green, opacity=0.4] (-2.030,-0.408) circle (0.2cm);
\fill[green, opacity=0.4] (-2.227,-0.378) circle (0.2cm);
\fill[green, opacity=0.4] (-2.217,-2.461) circle (0.2cm);
\fill[green, opacity=0.4] (-2.313,-2.471) circle (0.2cm);
\fill[green, opacity=0.4] (-2.414,-1.426) circle (0.2cm);
\fill[green, opacity=0.4] (-2.707,-1.365) circle (0.2cm);
\fill[green, opacity=0.4] (-2.743,-1.655) circle (0.2cm);
\fill[green, opacity=0.4] (-2.858,-1.650) circle (0.2cm);
\fill[green, opacity=0.4] (-2.678,-2.294) circle (0.2cm);
\fill[green, opacity=0.4] (-2.824,-2.253) circle (0.2cm);
\fill[green, opacity=0.4] (-0.359,-2.874) circle (0.2cm);
\fill[green, opacity=0.4] (-0.318,-2.944) circle (0.2cm);
\fill[green, opacity=0.4] (-0.589,-3.040) circle (0.2cm);
\fill[green, opacity=0.4] (1.497,0.677) circle (0.2cm);
\fill[green, opacity=0.4] (1.493,1.619) circle (0.2cm);
\fill[green, opacity=0.4] (1.571,1.609) circle (0.2cm);
\fill[green, opacity=0.4] (0.421,1.758) circle (0.2cm);
\fill[green, opacity=0.4] (0.741,1.982) circle (0.2cm);
\fill[green, opacity=0.4] (1.517,1.976) circle (0.2cm);
\fill[green, opacity=0.4] (-3.105,-0.151) circle (0.2cm);
\fill[green, opacity=0.4] (-3.118,0.199) circle (0.2cm);
\fill[green, opacity=0.4] (2.083,-0.092) circle (0.2cm);
\fill[green, opacity=0.4] (2.296,-0.184) circle (0.2cm);
\fill[green, opacity=0.4] (2.340,-0.102) circle (0.2cm);
\fill[green, opacity=0.4] (2.384,-0.419) circle (0.2cm);
\fill[green, opacity=0.4] (2.381,-0.483) circle (0.2cm);
\fill[green, opacity=0.4] (3.001,-0.838) circle (0.2cm);
\fill[green, opacity=0.4] (2.803,-1.789) circle (0.2cm);
\fill[green, opacity=0.4] (3.300,-1.239) circle (0.2cm);
\fill[green, opacity=0.4] (3.309,-1.350) circle (0.2cm);
\fill[green, opacity=0.4] (3.097,-1.891) circle (0.2cm);
\fill[green, opacity=0.4] (2.337,-2.414) circle (0.2cm);
\fill[green, opacity=0.4] (2.189,-2.622) circle (0.2cm);
\fill[green, opacity=0.4] (2.142,-2.861) circle (0.2cm);
\fill[green, opacity=0.4] (2.131,-2.896) circle (0.2cm);
\fill[green, opacity=0.4] (-1.874,-2.508) circle (0.2cm);
\fill[green, opacity=0.4] (-2.871,-1.047) circle (0.2cm);
\fill[green, opacity=0.4] (-2.965,-1.666) circle (0.2cm);
\fill[green, opacity=0.4] (-3.033,-1.788) circle (0.2cm);
\fill[green, opacity=0.4] (-3.041,-2.336) circle (0.2cm);
\fill[green, opacity=0.4] (-3.023,-2.500) circle (0.2cm);
\fill[green, opacity=0.4] (1.407,0.542) circle (0.2cm);
\fill[green, opacity=0.4] (1.656,1.382) circle (0.2cm);
\fill[green, opacity=0.4] (1.680,1.661) circle (0.2cm);
\fill[green, opacity=0.4] (1.837,1.383) circle (0.2cm);
\fill[green, opacity=0.4] (0.166,1.476) circle (0.2cm);
\fill[green, opacity=0.4] (0.123,1.775) circle (0.2cm);
\fill[green, opacity=0.4] (0.153,1.859) circle (0.2cm);
\fill[green, opacity=0.4] (1.769,1.993) circle (0.2cm);
\fill[green, opacity=0.4] (-3.300,-0.185) circle (0.2cm);
\fill[green, opacity=0.4] (2.063,0.026) circle (0.2cm);
\fill[green, opacity=0.4] (2.398,0.126) circle (0.2cm);
\fill[green, opacity=0.4] (2.417,0.206) circle (0.2cm);
\fill[green, opacity=0.4] (2.539,0.214) circle (0.2cm);
\fill[green, opacity=0.4] (3.156,-0.997) circle (0.2cm);
\fill[green, opacity=0.4] (2.783,-2.081) circle (0.2cm);
\fill[green, opacity=0.4] (3.150,-1.982) circle (0.2cm);
\fill[green, opacity=0.4] (3.386,-1.655) circle (0.2cm);
\fill[green, opacity=0.4] (2.451,-2.273) circle (0.2cm);
\fill[green, opacity=0.4] (2.550,-2.666) circle (0.2cm);
\fill[green, opacity=0.4] (2.681,-2.539) circle (0.2cm);
\fill[green, opacity=0.4] (2.464,-2.968) circle (0.2cm);
\fill[green, opacity=0.4] (2.210,-3.225) circle (0.2cm);
\fill[green, opacity=0.4] (-3.412,-1.875) circle (0.2cm);
\fill[green, opacity=0.4] (-3.151,-2.489) circle (0.2cm);
\fill[green, opacity=0.4] (-3.194,-2.498) circle (0.2cm);
\fill[green, opacity=0.4] (2.108,1.104) circle (0.2cm);
\fill[green, opacity=0.4] (2.197,1.498) circle (0.2cm);
\fill[green, opacity=0.4] (-0.243,1.821) circle (0.2cm);
\fill[green, opacity=0.4] (1.917,2.076) circle (0.2cm);
\fill[green, opacity=0.4] (2.052,2.164) circle (0.2cm);
\fill[green, opacity=0.4] (-3.486,-0.509) circle (0.2cm);
\fill[green, opacity=0.4] (2.569,0.407) circle (0.2cm);
\fill[green, opacity=0.4] (2.685,0.311) circle (0.2cm);
\fill[green, opacity=0.4] (2.489,0.591) circle (0.2cm);
\fill[green, opacity=0.4] (2.931,-2.263) circle (0.2cm);
\fill[green, opacity=0.4] (2.907,-2.451) circle (0.2cm);
\fill[green, opacity=0.4] (2.769,-2.818) circle (0.2cm);
\fill[green, opacity=0.4] (2.624,-3.039) circle (0.2cm);
\fill[green, opacity=0.4] (2.539,-3.200) circle (0.2cm);
\fill[green, opacity=0.4] (2.521,-3.325) circle (0.2cm);
\fill[green, opacity=0.4] (1.956,-3.344) circle (0.2cm);
\fill[green, opacity=0.4] (2.266,-3.358) circle (0.2cm);
\fill[green, opacity=0.4] (2.237,-3.514) circle (0.2cm);
\fill[green, opacity=0.4] (-3.478,-1.927) circle (0.2cm);
\fill[green, opacity=0.4] (1.893,0.944) circle (0.2cm);
\fill[green, opacity=0.4] (2.312,0.787) circle (0.2cm);
\fill[green, opacity=0.4] (2.360,1.055) circle (0.2cm);
\fill[green, opacity=0.4] (2.213,1.738) circle (0.2cm);
\fill[green, opacity=0.4] (2.514,1.637) circle (0.2cm);
\fill[green, opacity=0.4] (-0.539,1.866) circle (0.2cm);
\fill[green, opacity=0.4] (-0.322,1.951) circle (0.2cm);
\fill[green, opacity=0.4] (-0.276,2.035) circle (0.2cm);
\fill[green, opacity=0.4] (2.138,2.487) circle (0.2cm);
\fill[green, opacity=0.4] (-3.720,-0.631) circle (0.2cm);
\fill[green, opacity=0.4] (-3.816,-0.443) circle (0.2cm);
\fill[green, opacity=0.4] (-3.833,-0.341) circle (0.2cm);
\fill[green, opacity=0.4] (2.560,0.720) circle (0.2cm);
\fill[green, opacity=0.4] (2.587,0.728) circle (0.2cm);
\fill[green, opacity=0.4] (3.053,0.267) circle (0.2cm);
\fill[green, opacity=0.4] (2.848,0.732) circle (0.2cm);
\fill[green, opacity=0.4] (3.053,-2.947) circle (0.2cm);
\fill[green, opacity=0.4] (3.103,-2.962) circle (0.2cm);
\fill[green, opacity=0.4] (2.759,-3.526) circle (0.2cm);
\fill[green, opacity=0.4] (1.802,-3.604) circle (0.2cm);
\fill[green, opacity=0.4] (1.954,-3.707) circle (0.2cm);
\fill[green, opacity=0.4] (2.033,-3.732) circle (0.2cm);
\fill[green, opacity=0.4] (2.415,-3.779) circle (0.2cm);
\fill[green, opacity=0.4] (2.536,1.127) circle (0.2cm);
\fill[green, opacity=0.4] (2.485,1.936) circle (0.2cm);
\fill[green, opacity=0.4] (2.828,1.872) circle (0.2cm);
\fill[green, opacity=0.4] (-0.715,1.562) circle (0.2cm);
\fill[green, opacity=0.4] (-0.909,1.821) circle (0.2cm);
\fill[green, opacity=0.4] (-0.650,2.100) circle (0.2cm);
\fill[green, opacity=0.4] (-0.727,2.078) circle (0.2cm);
\fill[green, opacity=0.4] (2.364,2.579) circle (0.2cm);
\fill[green, opacity=0.4] (-3.466,-0.921) circle (0.2cm);
\fill[green, opacity=0.4] (-3.765,-0.996) circle (0.2cm);
\fill[green, opacity=0.4] (-4.007,-0.815) circle (0.2cm);
\fill[green, opacity=0.4] (-4.131,-0.279) circle (0.2cm);
\fill[green, opacity=0.4] (-4.146,-0.419) circle (0.2cm);
\fill[green, opacity=0.4] (2.858,0.777) circle (0.2cm);
\fill[green, opacity=0.4] (3.046,0.533) circle (0.2cm);
\fill[green, opacity=0.4] (3.040,0.571) circle (0.2cm);
\fill[green, opacity=0.4] (3.128,0.093) circle (0.2cm);
\fill[green, opacity=0.4] (3.172,0.082) circle (0.2cm);
\fill[green, opacity=0.4] (3.362,0.094) circle (0.2cm);
\fill[green, opacity=0.4] (3.414,0.330) circle (0.2cm);
\fill[green, opacity=0.4] (3.443,0.262) circle (0.2cm);
\fill[green, opacity=0.4] (2.902,1.110) circle (0.2cm);
\fill[green, opacity=0.4] (3.072,0.830) circle (0.2cm);
\fill[green, opacity=0.4] (3.140,0.772) circle (0.2cm);
\fill[green, opacity=0.4] (3.307,-2.771) circle (0.2cm);
\fill[green, opacity=0.4] (3.309,-2.792) circle (0.2cm);
\fill[green, opacity=0.4] (3.305,-2.956) circle (0.2cm);
\fill[green, opacity=0.4] (3.398,-2.930) circle (0.2cm);
\fill[green, opacity=0.4] (3.287,-3.118) circle (0.2cm);
\fill[green, opacity=0.4] (3.153,-3.297) circle (0.2cm);
\fill[green, opacity=0.4] (1.494,-3.475) circle (0.2cm);
\fill[green, opacity=0.4] (1.519,-3.658) circle (0.2cm);
\fill[green, opacity=0.4] (1.630,-3.655) circle (0.2cm);
\fill[green, opacity=0.4] (1.661,-3.770) circle (0.2cm);
\fill[green, opacity=0.4] (2.161,-3.980) circle (0.2cm);
\fill[green, opacity=0.4] (2.859,1.150) circle (0.2cm);
\fill[green, opacity=0.4] (2.763,2.023) circle (0.2cm);
\fill[green, opacity=0.4] (3.095,1.950) circle (0.2cm);
\fill[green, opacity=0.4] (3.215,1.774) circle (0.2cm);
\fill[green, opacity=0.4] (3.097,1.990) circle (0.2cm);
\fill[green, opacity=0.4] (-0.426,1.349) circle (0.2cm);
\fill[green, opacity=0.4] (-0.344,1.429) circle (0.2cm);
\fill[green, opacity=0.4] (-0.956,1.250) circle (0.2cm);
\fill[green, opacity=0.4] (-0.885,1.377) circle (0.2cm);
\fill[green, opacity=0.4] (-0.967,1.772) circle (0.2cm);
\fill[green, opacity=0.4] (-1.065,1.724) circle (0.2cm);
\fill[green, opacity=0.4] (-1.166,1.746) circle (0.2cm);
\fill[green, opacity=0.4] (-1.056,1.982) circle (0.2cm);
\fill[green, opacity=0.4] (2.576,2.386) circle (0.2cm);
\fill[green, opacity=0.4] (-3.443,-1.177) circle (0.2cm);
\fill[green, opacity=0.4] (-3.711,-1.208) circle (0.2cm);
\fill[green, opacity=0.4] (-4.378,-0.724) circle (0.2cm);
\fill[green, opacity=0.4] (-4.393,-0.812) circle (0.2cm);
\fill[green, opacity=0.4] (-3.947,0.045) circle (0.2cm);
\fill[green, opacity=0.4] (-4.306,0.010) circle (0.2cm);
\fill[green, opacity=0.4] (-4.324,-0.162) circle (0.2cm);
\fill[green, opacity=0.4] (3.494,0.224) circle (0.2cm);
\fill[green, opacity=0.4] (3.557,0.283) circle (0.2cm);
\fill[green, opacity=0.4] (3.575,-0.176) circle (0.2cm);
\fill[green, opacity=0.4] (3.545,0.648) circle (0.2cm);
\fill[green, opacity=0.4] (3.666,0.474) circle (0.2cm);
\fill[green, opacity=0.4] (3.262,0.986) circle (0.2cm);
\fill[green, opacity=0.4] (3.379,0.941) circle (0.2cm);
\fill[green, opacity=0.4] (3.483,-2.696) circle (0.2cm);
\fill[green, opacity=0.4] (3.601,-2.979) circle (0.2cm);
\fill[green, opacity=0.4] (3.650,-3.015) circle (0.2cm);
\fill[green, opacity=0.4] (3.445,-3.392) circle (0.2cm);
\fill[green, opacity=0.4] (1.992,-4.184) circle (0.2cm);
\fill[green, opacity=0.4] (3.068,2.208) circle (0.2cm);
\fill[green, opacity=0.4] (3.321,1.691) circle (0.2cm);
\fill[green, opacity=0.4] (3.211,2.241) circle (0.2cm);
\fill[green, opacity=0.4] (3.569,1.609) circle (0.2cm);
\fill[green, opacity=0.4] (-0.454,1.043) circle (0.2cm);
\fill[green, opacity=0.4] (-0.374,1.076) circle (0.2cm);
\fill[green, opacity=0.4] (-0.955,0.858) circle (0.2cm);
\fill[green, opacity=0.4] (-0.941,0.927) circle (0.2cm);
\fill[green, opacity=0.4] (-0.922,0.984) circle (0.2cm);
\fill[green, opacity=0.4] (-1.150,1.200) circle (0.2cm);
\fill[green, opacity=0.4] (-3.349,-1.380) circle (0.2cm);
\fill[green, opacity=0.4] (-3.789,-1.545) circle (0.2cm);
\fill[green, opacity=0.4] (-4.477,-1.077) circle (0.2cm);
\fill[green, opacity=0.4] (-4.608,-0.512) circle (0.2cm);
\fill[green, opacity=0.4] (-4.589,-0.849) circle (0.2cm);
\fill[green, opacity=0.4] (-4.708,-0.555) circle (0.2cm);
\fill[green, opacity=0.4] (-4.446,-1.160) circle (0.2cm);
\fill[green, opacity=0.4] (-3.622,0.083) circle (0.2cm);
\fill[green, opacity=0.4] (-3.875,0.105) circle (0.2cm);
\fill[green, opacity=0.4] (-3.896,0.222) circle (0.2cm);
\fill[green, opacity=0.4] (-4.072,0.236) circle (0.2cm);
\fill[green, opacity=0.4] (-4.223,0.222) circle (0.2cm);
\fill[green, opacity=0.4] (-4.392,0.366) circle (0.2cm);
\fill[green, opacity=0.4] (3.762,0.012) circle (0.2cm);
\fill[green, opacity=0.4] (3.930,0.154) circle (0.2cm);
\fill[green, opacity=0.4] (3.880,-0.276) circle (0.2cm);
\fill[green, opacity=0.4] (3.690,0.744) circle (0.2cm);
\fill[green, opacity=0.4] (4.034,0.631) circle (0.2cm);
\fill[green, opacity=0.4] (3.218,1.360) circle (0.2cm);
\fill[green, opacity=0.4] (3.720,-3.197) circle (0.2cm);
\fill[green, opacity=0.4] (3.972,-3.052) circle (0.2cm);
\fill[green, opacity=0.4] (3.462,-3.700) circle (0.2cm);
\fill[green, opacity=0.4] (1.626,-4.208) circle (0.2cm);
\fill[green, opacity=0.4] (1.674,-4.364) circle (0.2cm);
\fill[green, opacity=0.4] (3.132,2.415) circle (0.2cm);
\fill[green, opacity=0.4] (3.502,1.424) circle (0.2cm);
\fill[green, opacity=0.4] (3.710,1.662) circle (0.2cm);
\fill[green, opacity=0.4] (3.374,2.581) circle (0.2cm);
\fill[green, opacity=0.4] (3.885,1.520) circle (0.2cm);
\fill[green, opacity=0.4] (-0.582,0.829) circle (0.2cm);
\fill[green, opacity=0.4] (-3.924,-1.560) circle (0.2cm);
\fill[green, opacity=0.4] (-4.041,-1.541) circle (0.2cm);
\fill[green, opacity=0.4] (-4.058,-1.747) circle (0.2cm);
\fill[green, opacity=0.4] (-4.577,-1.366) circle (0.2cm);
\fill[green, opacity=0.4] (-4.798,-0.576) circle (0.2cm);
\fill[green, opacity=0.4] (-4.931,-0.857) circle (0.2cm);
\fill[green, opacity=0.4] (-4.548,-1.538) circle (0.2cm);
\fill[green, opacity=0.4] (-3.761,0.482) circle (0.2cm);
\fill[green, opacity=0.4] (-4.134,0.552) circle (0.2cm);
\fill[green, opacity=0.4] (4.015,-0.161) circle (0.2cm);
\fill[green, opacity=0.4] (3.777,-0.641) circle (0.2cm);
\fill[green, opacity=0.4] (4.027,-0.562) circle (0.2cm);
\fill[green, opacity=0.4] (4.094,-0.265) circle (0.2cm);
\fill[green, opacity=0.4] (4.079,-0.551) circle (0.2cm);
\fill[green, opacity=0.4] (3.860,0.919) circle (0.2cm);
\fill[green, opacity=0.4] (4.019,0.846) circle (0.2cm);
\fill[green, opacity=0.4] (4.078,0.713) circle (0.2cm);
\fill[green, opacity=0.4] (3.543,-3.836) circle (0.2cm);
\fill[green, opacity=0.4] (3.709,-3.934) circle (0.2cm);
\fill[green, opacity=0.4] (1.655,-4.470) circle (0.2cm);
\fill[green, opacity=0.4] (1.687,-4.758) circle (0.2cm);
\fill[green, opacity=0.4] (2.910,2.734) circle (0.2cm);
\fill[green, opacity=0.4] (3.553,2.584) circle (0.2cm);
\fill[green, opacity=0.4] (3.325,2.956) circle (0.2cm);
\fill[green, opacity=0.4] (4.244,1.631) circle (0.2cm);
\fill[green, opacity=0.4] (-4.703,-1.700) circle (0.2cm);
\fill[green, opacity=0.4] (-4.794,-1.754) circle (0.2cm);
\fill[green, opacity=0.4] (-3.552,0.538) circle (0.2cm);
\fill[green, opacity=0.4] (-3.654,0.642) circle (0.2cm);
\fill[green, opacity=0.4] (-3.961,0.635) circle (0.2cm);
\fill[green, opacity=0.4] (-4.406,0.780) circle (0.2cm);
\fill[green, opacity=0.4] (3.512,-0.642) circle (0.2cm);
\fill[green, opacity=0.4] (4.130,-0.609) circle (0.2cm);
\fill[green, opacity=0.4] (4.128,-0.692) circle (0.2cm);
\fill[green, opacity=0.4] (4.278,-0.871) circle (0.2cm);
\fill[green, opacity=0.4] (4.014,-4.161) circle (0.2cm);
\fill[green, opacity=0.4] (1.466,-4.882) circle (0.2cm);
\fill[green, opacity=0.4] (1.473,-4.934) circle (0.2cm);
\fill[green, opacity=0.4] (2.808,2.878) circle (0.2cm);
\fill[green, opacity=0.4] (2.787,3.065) circle (0.2cm);
\fill[green, opacity=0.4] (3.649,3.081) circle (0.2cm);
\fill[green, opacity=0.4] (3.615,3.151) circle (0.2cm);
\fill[green, opacity=0.4] (4.402,1.813) circle (0.2cm);
\fill[green, opacity=0.4] (4.540,1.849) circle (0.2cm);
\fill[green, opacity=0.4] (-3.847,0.884) circle (0.2cm);
\fill[green, opacity=0.4] (-4.380,0.899) circle (0.2cm);
\fill[green, opacity=0.4] (4.156,-3.879) circle (0.2cm);
\fill[green, opacity=0.4] (4.286,-4.010) circle (0.2cm);
\fill[green, opacity=0.4] (4.089,-4.443) circle (0.2cm);
\fill[green, opacity=0.4] (4.170,-4.431) circle (0.2cm);
\fill[green, opacity=0.4] (4.376,-4.231) circle (0.2cm);
\fill[green, opacity=0.4] (4.326,-4.344) circle (0.2cm);
\fill[green, opacity=0.4] (1.240,-4.713) circle (0.2cm);
\fill[green, opacity=0.4] (2.823,3.181) circle (0.2cm);
\fill[green, opacity=0.4] (2.812,3.309) circle (0.2cm);
\fill[green, opacity=0.4] (3.777,3.433) circle (0.2cm);
\fill[green, opacity=0.4] (3.534,3.535) circle (0.2cm);
\fill[green, opacity=0.4] (3.635,3.495) circle (0.2cm);
\fill[green, opacity=0.4] (4.812,1.907) circle (0.2cm);
\fill[green, opacity=0.4] (4.808,1.943) circle (0.2cm);
\fill[green, opacity=0.4] (-3.799,1.047) circle (0.2cm);
\fill[green, opacity=0.4] (-3.824,1.275) circle (0.2cm);
\fill[green, opacity=0.4] (-4.153,1.160) circle (0.2cm);
\fill[green, opacity=0.4] (-4.740,1.055) circle (0.2cm);
\fill[green, opacity=0.4] (4.366,-3.694) circle (0.2cm);
\fill[green, opacity=0.4] (4.661,-4.046) circle (0.2cm);
\fill[green, opacity=0.4] (3.690,-4.435) circle (0.2cm);
\fill[green, opacity=0.4] (3.759,-4.617) circle (0.2cm);
\fill[green, opacity=0.4] (3.820,-4.569) circle (0.2cm);
\fill[green, opacity=0.4] (4.555,-4.331) circle (0.2cm);
\fill[green, opacity=0.4] (0.890,-4.869) circle (0.2cm);
\fill[green, opacity=0.4] (2.861,3.578) circle (0.2cm);
\fill[green, opacity=0.4] (3.614,3.750) circle (0.2cm);
\fill[green, opacity=0.4] (3.907,3.461) circle (0.2cm);
\fill[green, opacity=0.4] (3.780,3.619) circle (0.2cm);
\fill[green, opacity=0.4] (3.939,3.752) circle (0.2cm);
\fill[green, opacity=0.4] (4.648,2.251) circle (0.2cm);
\fill[green, opacity=0.4] (4.973,1.808) circle (0.2cm);
\fill[green, opacity=0.4] (4.921,2.237) circle (0.2cm);
\fill[green, opacity=0.4] (-3.414,1.142) circle (0.2cm);
\fill[green, opacity=0.4] (-3.528,1.452) circle (0.2cm);
\fill[green, opacity=0.4] (-4.022,1.467) circle (0.2cm);
\fill[green, opacity=0.4] (-4.782,1.051) circle (0.2cm);
\fill[green, opacity=0.4] (-4.824,0.953) circle (0.2cm);
\fill[green, opacity=0.4] (-4.807,1.236) circle (0.2cm);
\fill[green, opacity=0.4] (-4.924,0.846) circle (0.2cm);
\fill[green, opacity=0.4] (4.302,-3.353) circle (0.2cm);
\fill[green, opacity=0.4] (4.959,-3.980) circle (0.2cm);
\fill[green, opacity=0.4] (3.458,-4.447) circle (0.2cm);
\fill[green, opacity=0.4] (4.807,-4.564) circle (0.2cm);
\fill[green, opacity=0.4] (3.899,4.019) circle (0.2cm);
\fill[green, opacity=0.4] (4.166,3.268) circle (0.2cm);
\fill[green, opacity=0.4] (4.090,3.939) circle (0.2cm);
\fill[green, opacity=0.4] (4.128,4.102) circle (0.2cm);
\fill[green, opacity=0.4] (4.308,2.363) circle (0.2cm);
\fill[green, opacity=0.4] (-3.148,1.172) circle (0.2cm);
\fill[green, opacity=0.4] (-3.209,1.183) circle (0.2cm);
\fill[green, opacity=0.4] (-3.333,1.009) circle (0.2cm);
\fill[green, opacity=0.4] (-3.555,1.573) circle (0.2cm);
\fill[green, opacity=0.4] (-3.953,1.673) circle (0.2cm);
\fill[green, opacity=0.4] (-3.964,1.701) circle (0.2cm);
\fill[green, opacity=0.4] (-4.650,1.574) circle (0.2cm);
\fill[green, opacity=0.4] (-4.947,1.517) circle (0.2cm);
\fill[green, opacity=0.4] (-4.971,0.508) circle (0.2cm);
\fill[green, opacity=0.4] (4.465,-3.027) circle (0.2cm);
\fill[green, opacity=0.4] (4.454,-3.082) circle (0.2cm);
\fill[green, opacity=0.4] (4.447,-3.236) circle (0.2cm);
\fill[green, opacity=0.4] (4.593,-3.267) circle (0.2cm);
\fill[green, opacity=0.4] (3.156,-4.601) circle (0.2cm);
\fill[green, opacity=0.4] (3.284,-4.629) circle (0.2cm);
\fill[green, opacity=0.4] (3.293,-4.623) circle (0.2cm);
\fill[green, opacity=0.4] (4.580,-4.847) circle (0.2cm);
\fill[green, opacity=0.4] (4.740,-4.787) circle (0.2cm);
\fill[green, opacity=0.4] (3.818,4.190) circle (0.2cm);
\fill[green, opacity=0.4] (4.063,4.177) circle (0.2cm);
\fill[green, opacity=0.4] (3.989,4.269) circle (0.2cm);
\fill[green, opacity=0.4] (4.159,4.150) circle (0.2cm);
\fill[green, opacity=0.4] (4.228,2.878) circle (0.2cm);
\fill[green, opacity=0.4] (4.243,2.918) circle (0.2cm);
\fill[green, opacity=0.4] (4.292,3.071) circle (0.2cm);
\fill[green, opacity=0.4] (4.366,3.028) circle (0.2cm);
\fill[green, opacity=0.4] (4.320,3.227) circle (0.2cm);
\fill[green, opacity=0.4] (4.507,3.200) circle (0.2cm);
\fill[green, opacity=0.4] (4.349,2.758) circle (0.2cm);
\fill[green, opacity=0.4] (-2.792,1.272) circle (0.2cm);
\fill[green, opacity=0.4] (-3.520,1.924) circle (0.2cm);
\fill[green, opacity=0.4] (-3.944,1.975) circle (0.2cm);
\fill[green, opacity=0.4] (-4.468,1.472) circle (0.2cm);
\fill[green, opacity=0.4] (-4.938,1.871) circle (0.2cm);
\fill[green, opacity=0.4] (4.283,-2.755) circle (0.2cm);
\fill[green, opacity=0.4] (4.697,-3.011) circle (0.2cm);
\fill[green, opacity=0.4] (4.737,-3.136) circle (0.2cm);
\fill[green, opacity=0.4] (4.815,-3.354) circle (0.2cm);
\fill[green, opacity=0.4] (3.574,4.254) circle (0.2cm);
\fill[green, opacity=0.4] (3.737,4.404) circle (0.2cm);
\fill[green, opacity=0.4] (4.661,3.051) circle (0.2cm);
\fill[green, opacity=0.4] (4.770,3.436) circle (0.2cm);
\fill[green, opacity=0.4] (-2.450,1.138) circle (0.2cm);
\fill[green, opacity=0.4] (-2.559,1.040) circle (0.2cm);
\fill[green, opacity=0.4] (-2.481,1.386) circle (0.2cm);
\fill[green, opacity=0.4] (-2.698,0.969) circle (0.2cm);
\fill[green, opacity=0.4] (-2.684,1.480) circle (0.2cm);
\fill[green, opacity=0.4] (-3.265,2.197) circle (0.2cm);
\fill[green, opacity=0.4] (-3.359,2.170) circle (0.2cm);
\fill[green, opacity=0.4] (-4.147,2.142) circle (0.2cm);
\fill[green, opacity=0.4] (-4.178,2.092) circle (0.2cm);
\fill[green, opacity=0.4] (-4.241,2.150) circle (0.2cm);
\fill[green, opacity=0.4] (-4.777,1.977) circle (0.2cm);
\fill[green, opacity=0.4] (4.435,-2.582) circle (0.2cm);
\fill[green, opacity=0.4] (4.440,-2.602) circle (0.2cm);
\fill[green, opacity=0.4] (3.321,4.192) circle (0.2cm);
\fill[green, opacity=0.4] (3.396,4.546) circle (0.2cm);
\fill[green, opacity=0.4] (3.956,4.670) circle (0.2cm);
\fill[green, opacity=0.4] (4.498,3.663) circle (0.2cm);
\fill[green, opacity=0.4] (-2.257,0.985) circle (0.2cm);
\fill[green, opacity=0.4] (-2.238,1.391) circle (0.2cm);
\fill[green, opacity=0.4] (-2.845,0.841) circle (0.2cm);
\fill[green, opacity=0.4] (-2.095,1.472) circle (0.2cm);
\fill[green, opacity=0.4] (-2.414,1.620) circle (0.2cm);
\fill[green, opacity=0.4] (-2.346,1.758) circle (0.2cm);
\fill[green, opacity=0.4] (-2.894,0.661) circle (0.2cm);
\fill[green, opacity=0.4] (-2.918,0.838) circle (0.2cm);
\fill[green, opacity=0.4] (-3.168,2.573) circle (0.2cm);
\fill[green, opacity=0.4] (-3.486,2.409) circle (0.2cm);
\fill[green, opacity=0.4] (-3.838,2.362) circle (0.2cm);
\fill[green, opacity=0.4] (-4.055,2.488) circle (0.2cm);
\fill[green, opacity=0.4] (-4.356,2.282) circle (0.2cm);
\fill[green, opacity=0.4] (4.261,-2.258) circle (0.2cm);
\fill[green, opacity=0.4] (3.094,3.966) circle (0.2cm);
\fill[green, opacity=0.4] (3.114,4.162) circle (0.2cm);
\fill[green, opacity=0.4] (3.214,4.690) circle (0.2cm);
\fill[green, opacity=0.4] (3.331,4.894) circle (0.2cm);
\fill[green, opacity=0.4] (3.505,4.884) circle (0.2cm);
\fill[green, opacity=0.4] (3.727,4.965) circle (0.2cm);
\fill[green, opacity=0.4] (4.229,4.617) circle (0.2cm);
\fill[green, opacity=0.4] (3.943,4.903) circle (0.2cm);
\fill[green, opacity=0.4] (-1.794,1.697) circle (0.2cm);
\fill[green, opacity=0.4] (-2.574,1.943) circle (0.2cm);
\fill[green, opacity=0.4] (-2.790,2.522) circle (0.2cm);
\fill[green, opacity=0.4] (-2.819,2.515) circle (0.2cm);
\fill[green, opacity=0.4] (-2.823,2.561) circle (0.2cm);
\fill[green, opacity=0.4] (-3.013,2.843) circle (0.2cm);
\fill[green, opacity=0.4] (-3.728,2.582) circle (0.2cm);
\fill[green, opacity=0.4] (-3.878,2.653) circle (0.2cm);
\fill[green, opacity=0.4] (-4.516,2.475) circle (0.2cm);
\fill[green, opacity=0.4] (3.971,-2.158) circle (0.2cm);
\fill[green, opacity=0.4] (2.939,4.432) circle (0.2cm);
\fill[green, opacity=0.4] (4.293,4.937) circle (0.2cm);
\fill[green, opacity=0.4] (-1.571,1.469) circle (0.2cm);
\fill[green, opacity=0.4] (-1.624,1.785) circle (0.2cm);
\fill[green, opacity=0.4] (-2.330,2.196) circle (0.2cm);
\fill[green, opacity=0.4] (-2.709,3.043) circle (0.2cm);
\fill[green, opacity=0.4] (-3.734,2.926) circle (0.2cm);
\fill[green, opacity=0.4] (-4.009,2.956) circle (0.2cm);
\fill[green, opacity=0.4] (-4.178,2.917) circle (0.2cm);
\fill[green, opacity=0.4] (-4.728,2.600) circle (0.2cm);
\fill[green, opacity=0.4] (-4.735,2.767) circle (0.2cm);
\fill[green, opacity=0.4] (3.756,-1.840) circle (0.2cm);
\fill[green, opacity=0.4] (3.892,-1.950) circle (0.2cm);
\fill[green, opacity=0.4] (-2.070,2.159) circle (0.2cm);
\fill[green, opacity=0.4] (-2.160,2.160) circle (0.2cm);
\fill[green, opacity=0.4] (-2.289,2.415) circle (0.2cm);
\fill[green, opacity=0.4] (-2.361,2.567) circle (0.2cm);
\fill[green, opacity=0.4] (-2.515,2.930) circle (0.2cm);
\fill[green, opacity=0.4] (-2.378,3.262) circle (0.2cm);
\fill[green, opacity=0.4] (-2.687,3.122) circle (0.2cm);
\fill[green, opacity=0.4] (-2.721,3.355) circle (0.2cm);
\fill[green, opacity=0.4] (-2.761,3.353) circle (0.2cm);
\fill[green, opacity=0.4] (-3.366,3.054) circle (0.2cm);
\fill[green, opacity=0.4] (-3.766,3.073) circle (0.2cm);
\fill[green, opacity=0.4] (-4.183,3.202) circle (0.2cm);
\fill[green, opacity=0.4] (3.834,-1.767) circle (0.2cm);
\fill[green, opacity=0.4] (4.024,-1.581) circle (0.2cm);
\fill[green, opacity=0.4] (-1.958,2.580) circle (0.2cm);
\fill[green, opacity=0.4] (-2.070,2.828) circle (0.2cm);
\fill[green, opacity=0.4] (-2.241,3.127) circle (0.2cm);
\fill[green, opacity=0.4] (-2.300,3.621) circle (0.2cm);
\fill[green, opacity=0.4] (-2.626,3.521) circle (0.2cm);
\fill[green, opacity=0.4] (-3.150,3.264) circle (0.2cm);
\fill[green, opacity=0.4] (-3.290,3.246) circle (0.2cm);
\fill[green, opacity=0.4] (-3.756,3.368) circle (0.2cm);
\fill[green, opacity=0.4] (-4.451,3.335) circle (0.2cm);
\fill[green, opacity=0.4] (4.035,-1.328) circle (0.2cm);
\fill[green, opacity=0.4] (4.231,-1.269) circle (0.2cm);
\fill[green, opacity=0.4] (-1.854,2.676) circle (0.2cm);
\fill[green, opacity=0.4] (-1.957,3.821) circle (0.2cm);
\fill[green, opacity=0.4] (-2.355,3.793) circle (0.2cm);
\fill[green, opacity=0.4] (-2.144,3.930) circle (0.2cm);
\fill[green, opacity=0.4] (-2.420,3.773) circle (0.2cm);
\fill[green, opacity=0.4] (-2.378,3.844) circle (0.2cm);
\fill[green, opacity=0.4] (-2.263,4.010) circle (0.2cm);
\fill[green, opacity=0.4] (-3.431,3.496) circle (0.2cm);
\fill[green, opacity=0.4] (-3.507,3.616) circle (0.2cm);
\fill[green, opacity=0.4] (-3.954,3.542) circle (0.2cm);
\fill[green, opacity=0.4] (-4.618,3.263) circle (0.2cm);
\fill[green, opacity=0.4] (-4.565,3.678) circle (0.2cm);
\fill[green, opacity=0.4] (-4.779,3.433) circle (0.2cm);
\fill[green, opacity=0.4] (-1.475,2.715) circle (0.2cm);
\fill[green, opacity=0.4] (-1.641,2.846) circle (0.2cm);
\fill[green, opacity=0.4] (-1.674,3.591) circle (0.2cm);
\fill[green, opacity=0.4] (-1.712,3.854) circle (0.2cm);
\fill[green, opacity=0.4] (-2.417,4.061) circle (0.2cm);
\fill[green, opacity=0.4] (-2.459,4.298) circle (0.2cm);
\fill[green, opacity=0.4] (-4.911,3.623) circle (0.2cm);
\fill[green, opacity=0.4] (-1.350,2.389) circle (0.2cm);
\fill[green, opacity=0.4] (-1.190,2.479) circle (0.2cm);
\fill[green, opacity=0.4] (-1.751,3.339) circle (0.2cm);
\fill[green, opacity=0.4] (-1.416,4.000) circle (0.2cm);
\fill[green, opacity=0.4] (-2.320,4.424) circle (0.2cm);
\fill[green, opacity=0.4] (-2.752,4.345) circle (0.2cm);
\fill[green, opacity=0.4] (-4.914,3.886) circle (0.2cm);
\fill[green, opacity=0.4] (-1.025,3.997) circle (0.2cm);
\fill[green, opacity=0.4] (-1.146,4.095) circle (0.2cm);
\fill[green, opacity=0.4] (-1.319,4.308) circle (0.2cm);
\fill[green, opacity=0.4] (-2.964,4.137) circle (0.2cm);
\fill[green, opacity=0.4] (-3.099,4.159) circle (0.2cm);
\fill[green, opacity=0.4] (-3.062,4.276) circle (0.2cm);
\fill[green, opacity=0.4] (-1.010,3.902) circle (0.2cm);
\fill[green, opacity=0.4] (-0.926,4.122) circle (0.2cm);
\fill[green, opacity=0.4] (-0.850,4.281) circle (0.2cm);
\fill[green, opacity=0.4] (-1.367,4.517) circle (0.2cm);
\fill[green, opacity=0.4] (-1.494,4.665) circle (0.2cm);
\fill[green, opacity=0.4] (-3.187,4.278) circle (0.2cm);
\fill[green, opacity=0.4] (-3.178,4.468) circle (0.2cm);
\fill[green, opacity=0.4] (-0.485,4.353) circle (0.2cm);
\fill[green, opacity=0.4] (-0.694,4.517) circle (0.2cm);
\fill[green, opacity=0.4] (-0.979,4.522) circle (0.2cm);
\fill[green, opacity=0.4] (-0.825,4.565) circle (0.2cm);
\fill[green, opacity=0.4] (-1.594,4.676) circle (0.2cm);
\fill[green, opacity=0.4] (-1.291,4.772) circle (0.2cm);
\fill[green, opacity=0.4] (-1.395,4.886) circle (0.2cm);
\fill[green, opacity=0.4] (-1.203,4.909) circle (0.2cm);
\fill[green, opacity=0.4] (-1.827,4.752) circle (0.2cm);
\fill[green, opacity=0.4] (-1.636,4.832) circle (0.2cm);
\fill[green, opacity=0.4] (-1.360,4.950) circle (0.2cm);
\fill[green, opacity=0.4] (-1.437,4.966) circle (0.2cm);
\fill[green, opacity=0.4] (-3.410,4.625) circle (0.2cm);
\fill[green, opacity=0.4] (-0.180,4.122) circle (0.2cm);
\fill[green, opacity=0.4] (-0.387,4.411) circle (0.2cm);
\fill[green, opacity=0.4] (-0.565,4.733) circle (0.2cm);
\fill[green, opacity=0.4] (-0.855,4.704) circle (0.2cm);
\fill[green, opacity=0.4] (-1.958,4.961) circle (0.2cm);
\fill[green, opacity=0.4] (-3.490,4.883) circle (0.2cm);
\fill[green, opacity=0.4] (-3.581,4.835) circle (0.2cm);
\fill[green, opacity=0.4] (-0.087,3.894) circle (0.2cm);
\fill[green, opacity=0.4] (0.064,4.026) circle (0.2cm);
\fill[green, opacity=0.4] (-0.037,4.068) circle (0.2cm);
\fill[green, opacity=0.4] (-0.005,4.196) circle (0.2cm);
\fill[green, opacity=0.4] (-0.041,4.340) circle (0.2cm);
\fill[green, opacity=0.4] (-3.955,4.777) circle (0.2cm);
\fill[green, opacity=0.4] (0.118,3.573) circle (0.2cm);
\fill[green, opacity=0.4] (0.249,3.938) circle (0.2cm);
\fill[green, opacity=0.4] (0.256,4.585) circle (0.2cm);
\fill[green, opacity=0.4] (-3.839,4.416) circle (0.2cm);
\fill[green, opacity=0.4] (-4.010,4.421) circle (0.2cm);
\fill[green, opacity=0.4] (-3.981,4.567) circle (0.2cm);
\fill[green, opacity=0.4] (-4.123,4.925) circle (0.2cm);
\fill[green, opacity=0.4] (-4.193,4.940) circle (0.2cm);
\fill[green, opacity=0.4] (0.127,3.351) circle (0.2cm);
\fill[green, opacity=0.4] (-0.010,3.370) circle (0.2cm);
\fill[green, opacity=0.4] (0.526,3.795) circle (0.2cm);
\fill[green, opacity=0.4] (0.452,3.921) circle (0.2cm);
\fill[green, opacity=0.4] (0.503,4.389) circle (0.2cm);
\fill[green, opacity=0.4] (0.322,4.709) circle (0.2cm);
\fill[green, opacity=0.4] (0.603,4.724) circle (0.2cm);
\fill[green, opacity=0.4] (0.073,4.788) circle (0.2cm);
\fill[green, opacity=0.4] (0.233,4.812) circle (0.2cm);
\fill[green, opacity=0.4] (-3.578,4.154) circle (0.2cm);
\fill[green, opacity=0.4] (-3.755,4.051) circle (0.2cm);
\fill[green, opacity=0.4] (-3.711,4.171) circle (0.2cm);
\fill[green, opacity=0.4] (-3.894,4.072) circle (0.2cm);
\fill[green, opacity=0.4] (-3.876,4.200) circle (0.2cm);
\fill[green, opacity=0.4] (-3.961,4.173) circle (0.2cm);
\fill[green, opacity=0.4] (0.494,3.354) circle (0.2cm);
\fill[green, opacity=0.4] (0.767,3.502) circle (0.2cm);
\fill[green, opacity=0.4] (0.718,3.515) circle (0.2cm);
\fill[green, opacity=0.4] (0.773,4.656) circle (0.2cm);
\fill[green, opacity=0.4] (0.745,4.675) circle (0.2cm);
\fill[green, opacity=0.4] (0.615,4.812) circle (0.2cm);
\fill[green, opacity=0.4] (0.759,4.799) circle (0.2cm);
\fill[green, opacity=0.4] (-3.571,4.025) circle (0.2cm);
\fill[green, opacity=0.4] (-4.179,4.039) circle (0.2cm);
\fill[green, opacity=0.4] (0.857,3.456) circle (0.2cm);
\fill[green, opacity=0.4] (0.915,3.139) circle (0.2cm);
\fill[green, opacity=0.4] (1.120,4.503) circle (0.2cm);
\fill[green, opacity=0.4] (0.972,3.141) circle (0.2cm);
\fill[green, opacity=0.4] (1.142,3.005) circle (0.2cm);
\fill[green, opacity=0.4] (1.265,2.991) circle (0.2cm);
\fill[green, opacity=0.4] (1.297,3.045) circle (0.2cm);
\fill[green, opacity=0.4] (1.253,4.536) circle (0.2cm);
\fill[green, opacity=0.4] (1.176,4.616) circle (0.2cm);
\fill[green, opacity=0.4] (1.212,2.749) circle (0.2cm);
\fill[green, opacity=0.4] (1.272,2.732) circle (0.2cm);
\fill[green, opacity=0.4] (1.409,2.656) circle (0.2cm);
\fill[green, opacity=0.4] (1.664,2.920) circle (0.2cm);
\fill[green, opacity=0.4] (1.614,3.278) circle (0.2cm);
\fill[green, opacity=0.4] (1.321,4.964) circle (0.2cm);
\fill[green, opacity=0.4] (1.460,2.436) circle (0.2cm);
\fill[green, opacity=0.4] (1.581,2.638) circle (0.2cm);
\fill[green, opacity=0.4] (1.644,2.464) circle (0.2cm);
\fill[green, opacity=0.4] (2.000,3.134) circle (0.2cm);
\fill[green, opacity=0.4] (1.297,3.506) circle (0.2cm);
\fill[green, opacity=0.4] (1.458,3.819) circle (0.2cm);
\fill[green, opacity=0.4] (1.866,0.413) circle (0.2cm);
\fill[green, opacity=0.4] (-0.714,2.687) circle (0.2cm);
\fill[green, opacity=0.4] (-0.434,2.880) circle (0.2cm);
\fill[green, opacity=0.4] (-0.459,3.049) circle (0.2cm);
\fill[green, opacity=0.4] (-0.766,3.139) circle (0.2cm);
\fill[green, opacity=0.4] (-1.065,3.398) circle (0.2cm);
\fill[green, opacity=0.4] (-1.314,3.207) circle (0.2cm);
\fill[green, opacity=0.4] (-1.098,3.411) circle (0.2cm);
\fill[green, opacity=0.4] (2.815,-0.220) circle (0.2cm);
\fill[green, opacity=0.4] (0.876,-2.791) circle (0.2cm);
\fill[green, opacity=0.4] (1.223,-2.750) circle (0.2cm);
\fill[green, opacity=0.4] (1.124,-3.064) circle (0.2cm);
\fill[green, opacity=0.4] (1.315,-2.810) circle (0.2cm);
\fill[green, opacity=0.4] (1.143,-3.215) circle (0.2cm);
\fill[green, opacity=0.4] (-1.450,-2.838) circle (0.2cm);
\fill[green, opacity=0.4] (-1.217,-2.965) circle (0.2cm);
\fill[green, opacity=0.4] (-1.535,-2.833) circle (0.2cm);
\fill[green, opacity=0.4] (-1.227,-3.054) circle (0.2cm);
\fill[green, opacity=0.4] (-1.585,-2.889) circle (0.2cm);
\fill[green, opacity=0.4] (-1.688,-2.874) circle (0.2cm);
\fill[green, opacity=0.4] (-1.670,-3.040) circle (0.2cm);
\fill[green, opacity=0.4] (-1.600,-3.109) circle (0.2cm);
\fill[green, opacity=0.4] (-1.372,-3.354) circle (0.2cm);
\fill[green, opacity=0.4] (-1.903,-3.028) circle (0.2cm);
\fill[green, opacity=0.4] (-1.658,-3.358) circle (0.2cm);
\fill[green, opacity=0.4] (-1.029,-3.424) circle (0.2cm);
\fill[green, opacity=0.4] (-1.097,-3.491) circle (0.2cm);
\fill[green, opacity=0.4] (-1.132,-3.646) circle (0.2cm);
\fill[green, opacity=0.4] (-2.280,-2.984) circle (0.2cm);
\fill[green, opacity=0.4] (-2.213,-3.277) circle (0.2cm);
\fill[green, opacity=0.4] (-2.046,-3.455) circle (0.2cm);
\fill[green, opacity=0.4] (-1.835,-3.577) circle (0.2cm);
\fill[green, opacity=0.4] (-1.255,-3.967) circle (0.2cm);
\fill[green, opacity=0.4] (-2.313,-3.168) circle (0.2cm);
\fill[green, opacity=0.4] (-2.572,-3.047) circle (0.2cm);
\fill[green, opacity=0.4] (-2.098,-3.590) circle (0.2cm);
\fill[green, opacity=0.4] (-2.452,-3.386) circle (0.2cm);
\fill[green, opacity=0.4] (-2.362,-3.821) circle (0.2cm);
\fill[green, opacity=0.4] (-2.590,-3.666) circle (0.2cm);
\fill[green, opacity=0.4] (-2.481,-3.870) circle (0.2cm);
\fill[green, opacity=0.4] (-2.146,-4.132) circle (0.2cm);
\fill[green, opacity=0.4] (-1.765,-4.226) circle (0.2cm);
\fill[green, opacity=0.4] (-1.937,-4.201) circle (0.2cm);
\fill[green, opacity=0.4] (-2.190,-4.291) circle (0.2cm);
\fill[green, opacity=0.4] (-2.162,-4.484) circle (0.2cm);
\fill[green, opacity=0.4] (-1.693,-4.005) circle (0.2cm);
\fill[green, opacity=0.4] (-1.710,-4.101) circle (0.2cm);
\fill[green, opacity=0.4] (-2.041,-4.621) circle (0.2cm);
\fill[green, opacity=0.4] (-2.216,-4.807) circle (0.2cm);
\fill[green, opacity=0.4] (-1.708,-4.680) circle (0.2cm);
\fill[green, opacity=0.4] (-1.840,-4.834) circle (0.2cm);
\fill[green, opacity=0.4] (1.032,-3.730) circle (0.2cm);
\fill[green, opacity=0.4] (1.015,-3.873) circle (0.2cm);
\fill[green, opacity=0.4] (0.893,-3.907) circle (0.2cm);
\fill[green, opacity=0.4] (-0.557,3.947) circle (0.2cm);
\fill[green, opacity=0.4] (4.427,0.313) circle (0.2cm);
\fill[green, opacity=0.4] (4.664,0.593) circle (0.2cm);
\fill[green, opacity=0.4] (4.657,0.988) circle (0.2cm);
\fill[green, opacity=0.4] (4.877,0.641) circle (0.2cm);
\fill[green, opacity=0.4] (4.922,0.889) circle (0.2cm);
\fill[green, opacity=0.4] (4.530,1.045) circle (0.2cm);
\fill[green, opacity=0.4] (4.867,1.217) circle (0.2cm);
\fill[green, opacity=0.4] (1.817,4.303) circle (0.2cm);
\fill[green, opacity=0.4] (2.099,4.185) circle (0.2cm);
\fill[green, opacity=0.4] (1.814,4.448) circle (0.2cm);
\fill[green, opacity=0.4] (2.136,4.351) circle (0.2cm);
\fill[green, opacity=0.4] (2.279,4.201) circle (0.2cm);
\fill[green, opacity=0.4] (2.297,4.479) circle (0.2cm);
\fill[green, opacity=0.4] (2.369,4.475) circle (0.2cm);
\fill[green, opacity=0.4] (2.458,4.453) circle (0.2cm);
\fill[green, opacity=0.4] (2.365,4.529) circle (0.2cm);
\fill[green, opacity=0.4] (2.351,4.615) circle (0.2cm);
\fill[green, opacity=0.4] (2.434,4.673) circle (0.2cm);
\fill[green, opacity=0.4] (2.457,4.935) circle (0.2cm);
\fill[green, opacity=0.4] (-1.924,4.269) circle (0.2cm);
\fill[green, opacity=0.4] (-1.256,-4.639) circle (0.2cm);
\fill[green, opacity=0.4] (-1.128,-4.760) circle (0.2cm);
\fill[green, opacity=0.4] (-1.365,-4.986) circle (0.2cm);
\fill[green, opacity=0.4] (-0.856,-4.840) circle (0.2cm);
\fill[green, opacity=0.4] (-0.483,-4.983) circle (0.2cm);
\fill[green, opacity=0.4] (-0.130,-4.911) circle (0.2cm);
\fill[green, opacity=0.4] (4.774,-0.611) circle (0.2cm);
\fill[green, opacity=0.4] (4.841,-0.300) circle (0.2cm);
\fill[green, opacity=0.4] (4.965,-0.183) circle (0.2cm);
\fill[green, opacity=0.4] (4.677,-1.471) circle (0.2cm);
\fill[green, opacity=0.4] (4.681,-1.497) circle (0.2cm);
\fill[green, opacity=0.4] (4.705,-1.786) circle (0.2cm);
\fill[green, opacity=0.4] (4.946,-1.680) circle (0.2cm);
\fill[green, opacity=0.4] (4.608,-1.873) circle (0.2cm);
\fill[green, opacity=0.4] (2.468,-4.359) circle (0.2cm);
\fill[green, opacity=0.4] (2.586,-4.292) circle (0.2cm);
\fill[green, opacity=0.4] (2.578,-4.733) circle (0.2cm);
\fill[green, opacity=0.4] (-2.719,-4.229) circle (0.2cm);
\fill[green, opacity=0.4] (-2.763,-4.224) circle (0.2cm);
\fill[green, opacity=0.4] (-2.707,-4.393) circle (0.2cm);
\fill[green, opacity=0.4] (-2.949,-4.484) circle (0.2cm);
\fill[green, opacity=0.4] (-2.613,-4.623) circle (0.2cm);
\fill[green, opacity=0.4] (1.732,4.912) circle (0.2cm);
\fill[green, opacity=0.4] (1.965,4.943) circle (0.2cm);
\fill[green, opacity=0.4] (1.979,4.984) circle (0.2cm);
\fill[green, opacity=0.4] (-3.614,-4.800) circle (0.2cm);
\fill[green, opacity=0.4] (-3.885,-4.856) circle (0.2cm);
\fill[green, opacity=0.4] (-4.020,-4.909) circle (0.2cm);
\fill[green, opacity=0.4] (-4.042,-4.989) circle (0.2cm);
\fill[green, opacity=0.4] (-4.156,-4.957) circle (0.2cm);
\fill[green, opacity=0.4] (-4.785,-4.582) circle (0.2cm);
\fill[green, opacity=0.4] (-4.628,-4.851) circle (0.2cm);
\fill[green, opacity=0.4] (-4.930,-4.751) circle (0.2cm);
\fill[green, opacity=0.4] (-4.879,-4.962) circle (0.2cm);
\fill[green, opacity=0.4] (-4.915,-4.954) circle (0.2cm);
\fill[green, opacity=0.4] (-5.000,4.568) circle (0.2cm);
\fill[green, opacity=0.4] (-4.966,4.739) circle (0.2cm);
\end{tikzpicture}
 \end{subfigure}\hspace{1.2cm}
\begin{subfigure}[t]{0.45\textwidth}
 \centering 
\begin{tikzpicture}[scale=0.65]
\draw[black,dashed] (-5,-5) rectangle (5,5);
\fill[blue, opacity=0.4] (-0.185,-1.532) circle (0.2cm);
\fill[blue, opacity=0.4] (0.142,-1.594) circle (0.2cm);
\fill[blue, opacity=0.4] (0.092,-1.731) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.167,-1.782) circle (0.2cm);
\fill[blue, opacity=0.4] (0.197,-1.950) circle (0.2cm);
\fill[blue, opacity=0.4] (0.043,-2.050) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.028,-2.053) circle (0.2cm);
\fill[blue, opacity=0.4] (0.016,-2.074) circle (0.2cm);
\fill[blue, opacity=0.4] (0.542,-1.972) circle (0.2cm);
\fill[blue, opacity=0.4] (0.348,2.311) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.132,2.525) circle (0.2cm);
\fill[blue, opacity=0.4] (0.066,2.812) circle (0.2cm);
\fill[blue, opacity=0.4] (0.724,2.523) circle (0.2cm);
\fill[blue, opacity=0.4] (0.599,2.634) circle (0.2cm);
\fill[blue, opacity=0.4] (0.612,2.775) circle (0.2cm);
\fill[blue, opacity=0.4] (0.276,-2.697) circle (0.2cm);
\fill[blue, opacity=0.4] (0.445,-2.978) circle (0.2cm);
\fill[blue, opacity=0.4] (0.218,-3.349) circle (0.2cm);
\fill[blue, opacity=0.4] (0.427,-3.398) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.028,-3.334) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.251,-3.507) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.180,-3.692) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.554,-3.737) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.521,-3.776) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.110,-3.846) circle (0.2cm);
\fill[blue, opacity=0.4] (0.148,-3.785) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.246,-3.979) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.490,-4.158) circle (0.2cm);
\fill[blue, opacity=0.4] (0.210,-3.972) circle (0.2cm);
\fill[blue, opacity=0.4] (0.441,-3.811) circle (0.2cm);
\fill[blue, opacity=0.4] (0.258,-4.084) circle (0.2cm);
\fill[blue, opacity=0.4] (0.343,-4.126) circle (0.2cm);
\fill[blue, opacity=0.4] (0.209,-4.140) circle (0.2cm);
\fill[blue, opacity=0.4] (0.334,-4.201) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.126,-4.408) circle (0.2cm);
\fill[blue, opacity=0.4] (0.587,-4.383) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.392,3.504) circle (0.2cm);
\fill[blue, opacity=0.4] (2.359,3.367) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.319,-3.136) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.547,-2.880) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.119,-3.462) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.433,-3.445) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.868,-2.675) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.214,-3.605) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.584,-3.554) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.243,-2.793) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.411,-4.050) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.868,-3.813) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.122,-3.305) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.053,-3.540) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.454,-2.561) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.383,-2.917) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.555,-2.913) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.182,-4.127) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.358,-4.147) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.493,-4.108) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.757,-4.102) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.833,-4.147) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.198,-3.296) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.396,-3.586) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.424,-2.401) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.508,-2.323) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.462,-2.454) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.579,-2.336) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.579,-3.181) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.792,-2.863) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.931,-2.794) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.571,-3.365) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.589,-3.585) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.577,-3.699) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.721,-3.662) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.599,-4.003) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.357,-4.187) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.717,-4.133) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.730,0.147) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.983,0.095) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.764,4.758) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.003,4.985) circle (0.2cm);
\fill[blue, opacity=0.4] (4.639,4.157) circle (0.2cm);
\fill[blue, opacity=0.4] (4.654,4.214) circle (0.2cm);
\fill[blue, opacity=0.4] (4.984,4.065) circle (0.2cm);
\fill[blue, opacity=0.4] (4.887,4.525) circle (0.2cm);
\fill[blue, opacity=0.4] (4.902,4.567) circle (0.2cm);
\fill[blue, opacity=0.4] (4.667,4.705) circle (0.2cm);
\fill[blue, opacity=0.4] (4.153,-4.840) circle (0.2cm);
\fill[green, opacity=0.4] (0.256,-0.125) circle (0.2cm);
\fill[green, opacity=0.4] (-0.002,-0.392) circle (0.2cm);
\fill[green, opacity=0.4] (0.483,0.110) circle (0.2cm);
\fill[green, opacity=0.4] (0.530,-0.245) circle (0.2cm);
\fill[green, opacity=0.4] (-0.293,-0.132) circle (0.2cm);
\fill[green, opacity=0.4] (-0.112,-0.633) circle (0.2cm);
\fill[green, opacity=0.4] (-0.217,-0.671) circle (0.2cm);
\fill[green, opacity=0.4] (0.634,0.044) circle (0.2cm);
\fill[green, opacity=0.4] (0.572,-0.465) circle (0.2cm);
\fill[green, opacity=0.4] (0.839,0.208) circle (0.2cm);
\fill[green, opacity=0.4] (0.484,-0.566) circle (0.2cm);
\fill[green, opacity=0.4] (-0.286,0.036) circle (0.2cm);
\fill[green, opacity=0.4] (-0.683,-0.064) circle (0.2cm);
\fill[green, opacity=0.4] (0.243,-0.753) circle (0.2cm);
\fill[green, opacity=0.4] (0.031,-0.862) circle (0.2cm);
\fill[green, opacity=0.4] (-0.204,-0.962) circle (0.2cm);
\fill[green, opacity=0.4] (0.928,-0.331) circle (0.2cm);
\fill[green, opacity=0.4] (0.598,-0.836) circle (0.2cm);
\fill[green, opacity=0.4] (0.901,-0.660) circle (0.2cm);
\fill[green, opacity=0.4] (1.079,0.066) circle (0.2cm);
\fill[green, opacity=0.4] (-0.294,0.326) circle (0.2cm);
\fill[green, opacity=0.4] (-0.931,0.229) circle (0.2cm);
\fill[green, opacity=0.4] (0.152,-1.053) circle (0.2cm);
\fill[green, opacity=0.4] (0.481,-1.070) circle (0.2cm);
\fill[green, opacity=0.4] (-0.396,-1.029) circle (0.2cm);
\fill[green, opacity=0.4] (0.998,-0.300) circle (0.2cm);
\fill[green, opacity=0.4] (1.025,-0.208) circle (0.2cm);
\fill[green, opacity=0.4] (1.043,-0.155) circle (0.2cm);
\fill[green, opacity=0.4] (1.204,-0.240) circle (0.2cm);
\fill[green, opacity=0.4] (0.925,-0.678) circle (0.2cm);
\fill[green, opacity=0.4] (0.714,-0.911) circle (0.2cm);
\fill[green, opacity=0.4] (0.503,-1.098) circle (0.2cm);
\fill[green, opacity=0.4] (-0.078,0.542) circle (0.2cm);
\fill[green, opacity=0.4] (-0.616,-0.614) circle (0.2cm);
\fill[green, opacity=0.4] (-1.018,-0.286) circle (0.2cm);
\fill[green, opacity=0.4] (-1.138,-0.101) circle (0.2cm);
\fill[green, opacity=0.4] (-1.244,-0.161) circle (0.2cm);
\fill[green, opacity=0.4] (-1.268,-0.437) circle (0.2cm);
\fill[green, opacity=0.4] (-1.249,0.062) circle (0.2cm);
\fill[green, opacity=0.4] (0.587,-1.336) circle (0.2cm);
\fill[green, opacity=0.4] (-0.640,-0.893) circle (0.2cm);
\fill[green, opacity=0.4] (-0.735,-1.286) circle (0.2cm);
\fill[green, opacity=0.4] (1.574,-0.230) circle (0.2cm);
\fill[green, opacity=0.4] (0.133,0.464) circle (0.2cm);
\fill[green, opacity=0.4] (-1.402,-0.551) circle (0.2cm);
\fill[green, opacity=0.4] (-1.503,-0.163) circle (0.2cm);
\fill[green, opacity=0.4] (-1.516,-0.273) circle (0.2cm);
\fill[green, opacity=0.4] (-1.578,-0.245) circle (0.2cm);
\fill[green, opacity=0.4] (-1.606,-0.455) circle (0.2cm);
\fill[green, opacity=0.4] (-1.440,0.248) circle (0.2cm);
\fill[green, opacity=0.4] (0.976,-1.417) circle (0.2cm);
\fill[green, opacity=0.4] (-0.721,-1.522) circle (0.2cm);
\fill[green, opacity=0.4] (-1.042,-1.237) circle (0.2cm);
\fill[green, opacity=0.4] (-0.808,-1.577) circle (0.2cm);
\fill[green, opacity=0.4] (-1.015,-1.457) circle (0.2cm);
\fill[green, opacity=0.4] (-1.015,-1.562) circle (0.2cm);
\fill[green, opacity=0.4] (0.387,0.737) circle (0.2cm);
\fill[green, opacity=0.4] (-1.705,-0.168) circle (0.2cm);
\fill[green, opacity=0.4] (-1.258,0.523) circle (0.2cm);
\fill[green, opacity=0.4] (-1.327,0.542) circle (0.2cm);
\fill[green, opacity=0.4] (-1.711,0.511) circle (0.2cm);
\fill[green, opacity=0.4] (1.087,-1.175) circle (0.2cm);
\fill[green, opacity=0.4] (1.278,-1.354) circle (0.2cm);
\fill[green, opacity=0.4] (1.366,-1.373) circle (0.2cm);
\fill[green, opacity=0.4] (-0.818,-1.688) circle (0.2cm);
\fill[green, opacity=0.4] (-1.075,-1.672) circle (0.2cm);
\fill[green, opacity=0.4] (-1.203,-1.402) circle (0.2cm);
\fill[green, opacity=0.4] (-1.369,-1.407) circle (0.2cm);
\fill[green, opacity=0.4] (-0.842,-1.932) circle (0.2cm);
\fill[green, opacity=0.4] (-0.994,-1.962) circle (0.2cm);
\fill[green, opacity=0.4] (0.349,0.806) circle (0.2cm);
\fill[green, opacity=0.4] (0.388,0.921) circle (0.2cm);
\fill[green, opacity=0.4] (0.362,0.961) circle (0.2cm);
\fill[green, opacity=0.4] (-1.503,0.741) circle (0.2cm);
\fill[green, opacity=0.4] (-1.740,0.550) circle (0.2cm);
\fill[green, opacity=0.4] (-1.821,0.589) circle (0.2cm);
\fill[green, opacity=0.4] (-1.875,0.525) circle (0.2cm);
\fill[green, opacity=0.4] (-1.959,0.348) circle (0.2cm);
\fill[green, opacity=0.4] (-1.941,0.598) circle (0.2cm);
\fill[green, opacity=0.4] (-1.997,0.533) circle (0.2cm);
\fill[green, opacity=0.4] (1.743,-1.414) circle (0.2cm);
\fill[green, opacity=0.4] (-1.513,-1.200) circle (0.2cm);
\fill[green, opacity=0.4] (-1.568,-1.436) circle (0.2cm);
\fill[green, opacity=0.4] (-1.669,-1.261) circle (0.2cm);
\fill[green, opacity=0.4] (-1.257,-2.198) circle (0.2cm);
\fill[green, opacity=0.4] (-1.058,-2.328) circle (0.2cm);
\fill[green, opacity=0.4] (0.658,1.084) circle (0.2cm);
\fill[green, opacity=0.4] (2.064,-1.288) circle (0.2cm);
\fill[green, opacity=0.4] (1.804,-1.744) circle (0.2cm);
\fill[green, opacity=0.4] (1.952,-1.654) circle (0.2cm);
\fill[green, opacity=0.4] (-1.463,-0.979) circle (0.2cm);
\fill[green, opacity=0.4] (-1.642,-0.977) circle (0.2cm);
\fill[green, opacity=0.4] (-1.649,-1.120) circle (0.2cm);
\fill[green, opacity=0.4] (-1.774,-1.048) circle (0.2cm);
\fill[green, opacity=0.4] (-1.789,-1.149) circle (0.2cm);
\fill[green, opacity=0.4] (-1.578,-1.812) circle (0.2cm);
\fill[green, opacity=0.4] (-1.871,-1.718) circle (0.2cm);
\fill[green, opacity=0.4] (-1.975,-1.673) circle (0.2cm);
\fill[green, opacity=0.4] (-1.403,-2.311) circle (0.2cm);
\fill[green, opacity=0.4] (-1.591,-1.990) circle (0.2cm);
\fill[green, opacity=0.4] (-0.813,-2.400) circle (0.2cm);
\fill[green, opacity=0.4] (-0.820,-2.430) circle (0.2cm);
\fill[green, opacity=0.4] (0.806,0.812) circle (0.2cm);
\fill[green, opacity=0.4] (0.943,1.052) circle (0.2cm);
\fill[green, opacity=0.4] (0.756,1.420) circle (0.2cm);
\fill[green, opacity=0.4] (-2.499,0.299) circle (0.2cm);
\fill[green, opacity=0.4] (2.135,-1.028) circle (0.2cm);
\fill[green, opacity=0.4] (2.172,-0.962) circle (0.2cm);
\fill[green, opacity=0.4] (2.337,-1.242) circle (0.2cm);
\fill[green, opacity=0.4] (1.433,-1.794) circle (0.2cm);
\fill[green, opacity=0.4] (1.886,-2.063) circle (0.2cm);
\fill[green, opacity=0.4] (1.942,-2.103) circle (0.2cm);
\fill[green, opacity=0.4] (2.044,-2.045) circle (0.2cm);
\fill[green, opacity=0.4] (-1.888,-0.916) circle (0.2cm);
\fill[green, opacity=0.4] (-2.063,-1.074) circle (0.2cm);
\fill[green, opacity=0.4] (-2.309,-1.851) circle (0.2cm);
\fill[green, opacity=0.4] (1.158,1.008) circle (0.2cm);
\fill[green, opacity=0.4] (1.143,1.341) circle (0.2cm);
\fill[green, opacity=0.4] (1.224,1.295) circle (0.2cm);
\fill[green, opacity=0.4] (0.812,1.468) circle (0.2cm);
\fill[green, opacity=0.4] (-2.677,0.285) circle (0.2cm);
\fill[green, opacity=0.4] (1.891,-0.917) circle (0.2cm);
\fill[green, opacity=0.4] (2.058,-0.869) circle (0.2cm);
\fill[green, opacity=0.4] (2.648,-1.417) circle (0.2cm);
\fill[green, opacity=0.4] (1.521,-2.035) circle (0.2cm);
\fill[green, opacity=0.4] (1.489,-2.157) circle (0.2cm);
\fill[green, opacity=0.4] (-2.065,-0.600) circle (0.2cm);
\fill[green, opacity=0.4] (-2.268,-1.969) circle (0.2cm);
\fill[green, opacity=0.4] (-2.184,-2.231) circle (0.2cm);
\fill[green, opacity=0.4] (-2.496,-1.641) circle (0.2cm);
\fill[green, opacity=0.4] (-2.496,-1.645) circle (0.2cm);
\fill[green, opacity=0.4] (-2.528,-1.779) circle (0.2cm);
\fill[green, opacity=0.4] (-2.414,-1.941) circle (0.2cm);
\fill[green, opacity=0.4] (-2.551,-1.796) circle (0.2cm);
\fill[green, opacity=0.4] (-2.519,-1.974) circle (0.2cm);
\fill[green, opacity=0.4] (-0.590,-2.854) circle (0.2cm);
\fill[green, opacity=0.4] (1.408,1.056) circle (0.2cm);
\fill[green, opacity=0.4] (1.250,1.510) circle (0.2cm);
\fill[green, opacity=0.4] (1.303,1.813) circle (0.2cm);
\fill[green, opacity=0.4] (-2.556,-0.383) circle (0.2cm);
\fill[green, opacity=0.4] (-2.716,-0.213) circle (0.2cm);
\fill[green, opacity=0.4] (-2.767,-0.024) circle (0.2cm);
\fill[green, opacity=0.4] (-2.916,0.002) circle (0.2cm);
\fill[green, opacity=0.4] (-2.958,0.128) circle (0.2cm);
\fill[green, opacity=0.4] (2.218,-0.414) circle (0.2cm);
\fill[green, opacity=0.4] (2.698,-0.972) circle (0.2cm);
\fill[green, opacity=0.4] (2.457,-1.654) circle (0.2cm);
\fill[green, opacity=0.4] (2.672,-1.604) circle (0.2cm);
\fill[green, opacity=0.4] (2.923,-1.362) circle (0.2cm);
\fill[green, opacity=0.4] (2.941,-1.534) circle (0.2cm);
\fill[green, opacity=0.4] (1.237,-2.158) circle (0.2cm);
\fill[green, opacity=0.4] (1.171,-2.291) circle (0.2cm);
\fill[green, opacity=0.4] (1.783,-2.634) circle (0.2cm);
\fill[green, opacity=0.4] (2.033,-2.602) circle (0.2cm);
\fill[green, opacity=0.4] (-2.030,-0.408) circle (0.2cm);
\fill[green, opacity=0.4] (-2.227,-0.378) circle (0.2cm);
\fill[green, opacity=0.4] (-2.217,-2.461) circle (0.2cm);
\fill[green, opacity=0.4] (-2.313,-2.471) circle (0.2cm);
\fill[green, opacity=0.4] (-2.414,-1.426) circle (0.2cm);
\fill[green, opacity=0.4] (-2.707,-1.365) circle (0.2cm);
\fill[green, opacity=0.4] (-2.743,-1.655) circle (0.2cm);
\fill[green, opacity=0.4] (-2.858,-1.650) circle (0.2cm);
\fill[green, opacity=0.4] (-2.678,-2.294) circle (0.2cm);
\fill[green, opacity=0.4] (-2.824,-2.253) circle (0.2cm);
\fill[green, opacity=0.4] (-0.359,-2.874) circle (0.2cm);
\fill[green, opacity=0.4] (1.497,0.677) circle (0.2cm);
\fill[green, opacity=0.4] (1.571,1.609) circle (0.2cm);
\fill[green, opacity=0.4] (0.741,1.982) circle (0.2cm);
\fill[green, opacity=0.4] (1.517,1.976) circle (0.2cm);
\fill[green, opacity=0.4] (-3.118,0.199) circle (0.2cm);
\fill[green, opacity=0.4] (2.083,-0.092) circle (0.2cm);
\fill[green, opacity=0.4] (2.296,-0.184) circle (0.2cm);
\fill[green, opacity=0.4] (2.340,-0.102) circle (0.2cm);
\fill[green, opacity=0.4] (2.381,-0.483) circle (0.2cm);
\fill[green, opacity=0.4] (3.001,-0.838) circle (0.2cm);
\fill[green, opacity=0.4] (3.300,-1.239) circle (0.2cm);
\fill[green, opacity=0.4] (3.309,-1.350) circle (0.2cm);
\fill[green, opacity=0.4] (3.097,-1.891) circle (0.2cm);
\fill[green, opacity=0.4] (2.189,-2.622) circle (0.2cm);
\fill[green, opacity=0.4] (2.142,-2.861) circle (0.2cm);
\fill[green, opacity=0.4] (2.131,-2.896) circle (0.2cm);
\fill[green, opacity=0.4] (-2.965,-1.666) circle (0.2cm);
\fill[green, opacity=0.4] (-3.033,-1.788) circle (0.2cm);
\fill[green, opacity=0.4] (-3.041,-2.336) circle (0.2cm);
\fill[green, opacity=0.4] (-3.023,-2.500) circle (0.2cm);
\fill[green, opacity=0.4] (1.407,0.542) circle (0.2cm);
\fill[green, opacity=0.4] (1.680,1.661) circle (0.2cm);
\fill[green, opacity=0.4] (1.837,1.383) circle (0.2cm);
\fill[green, opacity=0.4] (0.166,1.476) circle (0.2cm);
\fill[green, opacity=0.4] (0.153,1.859) circle (0.2cm);
\fill[green, opacity=0.4] (1.769,1.993) circle (0.2cm);
\fill[green, opacity=0.4] (2.063,0.026) circle (0.2cm);
\fill[green, opacity=0.4] (2.398,0.126) circle (0.2cm);
\fill[green, opacity=0.4] (2.539,0.214) circle (0.2cm);
\fill[green, opacity=0.4] (3.156,-0.997) circle (0.2cm);
\fill[green, opacity=0.4] (2.783,-2.081) circle (0.2cm);
\fill[green, opacity=0.4] (3.150,-1.982) circle (0.2cm);
\fill[green, opacity=0.4] (2.451,-2.273) circle (0.2cm);
\fill[green, opacity=0.4] (2.550,-2.666) circle (0.2cm);
\fill[green, opacity=0.4] (2.681,-2.539) circle (0.2cm);
\fill[green, opacity=0.4] (2.464,-2.968) circle (0.2cm);
\fill[green, opacity=0.4] (-3.412,-1.875) circle (0.2cm);
\fill[green, opacity=0.4] (-3.151,-2.489) circle (0.2cm);
\fill[green, opacity=0.4] (-3.194,-2.498) circle (0.2cm);
\fill[green, opacity=0.4] (2.108,1.104) circle (0.2cm);
\fill[green, opacity=0.4] (2.197,1.498) circle (0.2cm);
\fill[green, opacity=0.4] (-0.243,1.821) circle (0.2cm);
\fill[green, opacity=0.4] (1.917,2.076) circle (0.2cm);
\fill[green, opacity=0.4] (2.052,2.164) circle (0.2cm);
\fill[green, opacity=0.4] (-3.486,-0.509) circle (0.2cm);
\fill[green, opacity=0.4] (2.569,0.407) circle (0.2cm);
\fill[green, opacity=0.4] (2.685,0.311) circle (0.2cm);
\fill[green, opacity=0.4] (2.489,0.591) circle (0.2cm);
\fill[green, opacity=0.4] (2.931,-2.263) circle (0.2cm);
\fill[green, opacity=0.4] (2.907,-2.451) circle (0.2cm);
\fill[green, opacity=0.4] (2.769,-2.818) circle (0.2cm);
\fill[green, opacity=0.4] (2.521,-3.325) circle (0.2cm);
\fill[green, opacity=0.4] (1.956,-3.344) circle (0.2cm);
\fill[green, opacity=0.4] (2.266,-3.358) circle (0.2cm);
\fill[green, opacity=0.4] (2.237,-3.514) circle (0.2cm);
\fill[green, opacity=0.4] (-3.478,-1.927) circle (0.2cm);
\fill[green, opacity=0.4] (1.893,0.944) circle (0.2cm);
\fill[green, opacity=0.4] (2.312,0.787) circle (0.2cm);
\fill[green, opacity=0.4] (2.213,1.738) circle (0.2cm);
\fill[green, opacity=0.4] (-0.539,1.866) circle (0.2cm);
\fill[green, opacity=0.4] (-0.276,2.035) circle (0.2cm);
\fill[green, opacity=0.4] (2.138,2.487) circle (0.2cm);
\fill[green, opacity=0.4] (-3.720,-0.631) circle (0.2cm);
\fill[green, opacity=0.4] (-3.816,-0.443) circle (0.2cm);
\fill[green, opacity=0.4] (-3.833,-0.341) circle (0.2cm);
\fill[green, opacity=0.4] (2.560,0.720) circle (0.2cm);
\fill[green, opacity=0.4] (2.587,0.728) circle (0.2cm);
\fill[green, opacity=0.4] (3.053,0.267) circle (0.2cm);
\fill[green, opacity=0.4] (2.848,0.732) circle (0.2cm);
\fill[green, opacity=0.4] (3.053,-2.947) circle (0.2cm);
\fill[green, opacity=0.4] (3.103,-2.962) circle (0.2cm);
\fill[green, opacity=0.4] (2.759,-3.526) circle (0.2cm);
\fill[green, opacity=0.4] (1.802,-3.604) circle (0.2cm);
\fill[green, opacity=0.4] (1.954,-3.707) circle (0.2cm);
\fill[green, opacity=0.4] (2.033,-3.732) circle (0.2cm);
\fill[green, opacity=0.4] (2.415,-3.779) circle (0.2cm);
\fill[green, opacity=0.4] (2.485,1.936) circle (0.2cm);
\fill[green, opacity=0.4] (-0.715,1.562) circle (0.2cm);
\fill[green, opacity=0.4] (-0.650,2.100) circle (0.2cm);
\fill[green, opacity=0.4] (-0.727,2.078) circle (0.2cm);
\fill[green, opacity=0.4] (2.364,2.579) circle (0.2cm);
\fill[green, opacity=0.4] (-3.466,-0.921) circle (0.2cm);
\fill[green, opacity=0.4] (-3.765,-0.996) circle (0.2cm);
\fill[green, opacity=0.4] (-4.007,-0.815) circle (0.2cm);
\fill[green, opacity=0.4] (-4.131,-0.279) circle (0.2cm);
\fill[green, opacity=0.4] (-4.146,-0.419) circle (0.2cm);
\fill[green, opacity=0.4] (2.858,0.777) circle (0.2cm);
\fill[green, opacity=0.4] (3.046,0.533) circle (0.2cm);
\fill[green, opacity=0.4] (3.040,0.571) circle (0.2cm);
\fill[green, opacity=0.4] (3.128,0.093) circle (0.2cm);
\fill[green, opacity=0.4] (3.172,0.082) circle (0.2cm);
\fill[green, opacity=0.4] (3.362,0.094) circle (0.2cm);
\fill[green, opacity=0.4] (3.414,0.330) circle (0.2cm);
\fill[green, opacity=0.4] (3.443,0.262) circle (0.2cm);
\fill[green, opacity=0.4] (2.902,1.110) circle (0.2cm);
\fill[green, opacity=0.4] (3.072,0.830) circle (0.2cm);
\fill[green, opacity=0.4] (3.140,0.772) circle (0.2cm);
\fill[green, opacity=0.4] (3.307,-2.771) circle (0.2cm);
\fill[green, opacity=0.4] (3.309,-2.792) circle (0.2cm);
\fill[green, opacity=0.4] (3.305,-2.956) circle (0.2cm);
\fill[green, opacity=0.4] (3.287,-3.118) circle (0.2cm);
\fill[green, opacity=0.4] (3.153,-3.297) circle (0.2cm);
\fill[green, opacity=0.4] (1.494,-3.475) circle (0.2cm);
\fill[green, opacity=0.4] (1.519,-3.658) circle (0.2cm);
\fill[green, opacity=0.4] (1.661,-3.770) circle (0.2cm);
\fill[green, opacity=0.4] (2.859,1.150) circle (0.2cm);
\fill[green, opacity=0.4] (2.763,2.023) circle (0.2cm);
\fill[green, opacity=0.4] (3.095,1.950) circle (0.2cm);
\fill[green, opacity=0.4] (3.097,1.990) circle (0.2cm);
\fill[green, opacity=0.4] (-0.426,1.349) circle (0.2cm);
\fill[green, opacity=0.4] (-0.344,1.429) circle (0.2cm);
\fill[green, opacity=0.4] (-0.956,1.250) circle (0.2cm);
\fill[green, opacity=0.4] (-0.885,1.377) circle (0.2cm);
\fill[green, opacity=0.4] (-0.967,1.772) circle (0.2cm);
\fill[green, opacity=0.4] (-1.065,1.724) circle (0.2cm);
\fill[green, opacity=0.4] (-1.166,1.746) circle (0.2cm);
\fill[green, opacity=0.4] (-1.056,1.982) circle (0.2cm);
\fill[green, opacity=0.4] (2.576,2.386) circle (0.2cm);
\fill[green, opacity=0.4] (-3.443,-1.177) circle (0.2cm);
\fill[green, opacity=0.4] (-3.711,-1.208) circle (0.2cm);
\fill[green, opacity=0.4] (-4.393,-0.812) circle (0.2cm);
\fill[green, opacity=0.4] (-3.947,0.045) circle (0.2cm);
\fill[green, opacity=0.4] (-4.306,0.010) circle (0.2cm);
\fill[green, opacity=0.4] (-4.324,-0.162) circle (0.2cm);
\fill[green, opacity=0.4] (3.494,0.224) circle (0.2cm);
\fill[green, opacity=0.4] (3.557,0.283) circle (0.2cm);
\fill[green, opacity=0.4] (3.545,0.648) circle (0.2cm);
\fill[green, opacity=0.4] (3.666,0.474) circle (0.2cm);
\fill[green, opacity=0.4] (3.262,0.986) circle (0.2cm);
\fill[green, opacity=0.4] (3.379,0.941) circle (0.2cm);
\fill[green, opacity=0.4] (3.483,-2.696) circle (0.2cm);
\fill[green, opacity=0.4] (3.650,-3.015) circle (0.2cm);
\fill[green, opacity=0.4] (3.445,-3.392) circle (0.2cm);
\fill[green, opacity=0.4] (1.992,-4.184) circle (0.2cm);
\fill[green, opacity=0.4] (3.068,2.208) circle (0.2cm);
\fill[green, opacity=0.4] (3.321,1.691) circle (0.2cm);
\fill[green, opacity=0.4] (3.211,2.241) circle (0.2cm);
\fill[green, opacity=0.4] (-0.454,1.043) circle (0.2cm);
\fill[green, opacity=0.4] (-0.374,1.076) circle (0.2cm);
\fill[green, opacity=0.4] (-0.955,0.858) circle (0.2cm);
\fill[green, opacity=0.4] (-0.941,0.927) circle (0.2cm);
\fill[green, opacity=0.4] (-0.922,0.984) circle (0.2cm);
\fill[green, opacity=0.4] (-1.150,1.200) circle (0.2cm);
\fill[green, opacity=0.4] (-3.349,-1.380) circle (0.2cm);
\fill[green, opacity=0.4] (-4.477,-1.077) circle (0.2cm);
\fill[green, opacity=0.4] (-4.608,-0.512) circle (0.2cm);
\fill[green, opacity=0.4] (-4.589,-0.849) circle (0.2cm);
\fill[green, opacity=0.4] (-4.708,-0.555) circle (0.2cm);
\fill[green, opacity=0.4] (-4.446,-1.160) circle (0.2cm);
\fill[green, opacity=0.4] (-3.896,0.222) circle (0.2cm);
\fill[green, opacity=0.4] (-4.072,0.236) circle (0.2cm);
\fill[green, opacity=0.4] (-4.223,0.222) circle (0.2cm);
\fill[green, opacity=0.4] (-4.392,0.366) circle (0.2cm);
\fill[green, opacity=0.4] (3.762,0.012) circle (0.2cm);
\fill[green, opacity=0.4] (3.930,0.154) circle (0.2cm);
\fill[green, opacity=0.4] (3.880,-0.276) circle (0.2cm);
\fill[green, opacity=0.4] (3.690,0.744) circle (0.2cm);
\fill[green, opacity=0.4] (3.720,-3.197) circle (0.2cm);
\fill[green, opacity=0.4] (3.972,-3.052) circle (0.2cm);
\fill[green, opacity=0.4] (1.626,-4.208) circle (0.2cm);
\fill[green, opacity=0.4] (3.710,1.662) circle (0.2cm);
\fill[green, opacity=0.4] (3.374,2.581) circle (0.2cm);
\fill[green, opacity=0.4] (3.885,1.520) circle (0.2cm);
\fill[green, opacity=0.4] (-0.582,0.829) circle (0.2cm);
\fill[green, opacity=0.4] (-3.924,-1.560) circle (0.2cm);
\fill[green, opacity=0.4] (-4.041,-1.541) circle (0.2cm);
\fill[green, opacity=0.4] (-4.058,-1.747) circle (0.2cm);
\fill[green, opacity=0.4] (-4.577,-1.366) circle (0.2cm);
\fill[green, opacity=0.4] (-4.798,-0.576) circle (0.2cm);
\fill[green, opacity=0.4] (-4.931,-0.857) circle (0.2cm);
\fill[green, opacity=0.4] (-4.548,-1.538) circle (0.2cm);
\fill[green, opacity=0.4] (-3.761,0.482) circle (0.2cm);
\fill[green, opacity=0.4] (4.015,-0.161) circle (0.2cm);
\fill[green, opacity=0.4] (3.777,-0.641) circle (0.2cm);
\fill[green, opacity=0.4] (4.027,-0.562) circle (0.2cm);
\fill[green, opacity=0.4] (4.094,-0.265) circle (0.2cm);
\fill[green, opacity=0.4] (4.079,-0.551) circle (0.2cm);
\fill[green, opacity=0.4] (3.860,0.919) circle (0.2cm);
\fill[green, opacity=0.4] (4.019,0.846) circle (0.2cm);
\fill[green, opacity=0.4] (4.078,0.713) circle (0.2cm);
\fill[green, opacity=0.4] (3.543,-3.836) circle (0.2cm);
\fill[green, opacity=0.4] (3.709,-3.934) circle (0.2cm);
\fill[green, opacity=0.4] (1.655,-4.470) circle (0.2cm);
\fill[green, opacity=0.4] (1.687,-4.758) circle (0.2cm);
\fill[green, opacity=0.4] (2.910,2.734) circle (0.2cm);
\fill[green, opacity=0.4] (3.553,2.584) circle (0.2cm);
\fill[green, opacity=0.4] (3.325,2.956) circle (0.2cm);
\fill[green, opacity=0.4] (4.244,1.631) circle (0.2cm);
\fill[green, opacity=0.4] (-4.703,-1.700) circle (0.2cm);
\fill[green, opacity=0.4] (-3.552,0.538) circle (0.2cm);
\fill[green, opacity=0.4] (-3.961,0.635) circle (0.2cm);
\fill[green, opacity=0.4] (-4.406,0.780) circle (0.2cm);
\fill[green, opacity=0.4] (4.130,-0.609) circle (0.2cm);
\fill[green, opacity=0.4] (4.128,-0.692) circle (0.2cm);
\fill[green, opacity=0.4] (4.278,-0.871) circle (0.2cm);
\fill[green, opacity=0.4] (4.014,-4.161) circle (0.2cm);
\fill[green, opacity=0.4] (1.466,-4.882) circle (0.2cm);
\fill[green, opacity=0.4] (1.473,-4.934) circle (0.2cm);
\fill[green, opacity=0.4] (2.808,2.878) circle (0.2cm);
\fill[green, opacity=0.4] (2.787,3.065) circle (0.2cm);
\fill[green, opacity=0.4] (3.649,3.081) circle (0.2cm);
\fill[green, opacity=0.4] (4.540,1.849) circle (0.2cm);
\fill[green, opacity=0.4] (-3.847,0.884) circle (0.2cm);
\fill[green, opacity=0.4] (-4.380,0.899) circle (0.2cm);
\fill[green, opacity=0.4] (4.156,-3.879) circle (0.2cm);
\fill[green, opacity=0.4] (4.286,-4.010) circle (0.2cm);
\fill[green, opacity=0.4] (4.089,-4.443) circle (0.2cm);
\fill[green, opacity=0.4] (4.170,-4.431) circle (0.2cm);
\fill[green, opacity=0.4] (4.376,-4.231) circle (0.2cm);
\fill[green, opacity=0.4] (4.326,-4.344) circle (0.2cm);
\fill[green, opacity=0.4] (2.823,3.181) circle (0.2cm);
\fill[green, opacity=0.4] (2.812,3.309) circle (0.2cm);
\fill[green, opacity=0.4] (3.777,3.433) circle (0.2cm);
\fill[green, opacity=0.4] (3.534,3.535) circle (0.2cm);
\fill[green, opacity=0.4] (3.635,3.495) circle (0.2cm);
\fill[green, opacity=0.4] (4.812,1.907) circle (0.2cm);
\fill[green, opacity=0.4] (4.808,1.943) circle (0.2cm);
\fill[green, opacity=0.4] (-3.799,1.047) circle (0.2cm);
\fill[green, opacity=0.4] (-3.824,1.275) circle (0.2cm);
\fill[green, opacity=0.4] (-4.153,1.160) circle (0.2cm);
\fill[green, opacity=0.4] (-4.740,1.055) circle (0.2cm);
\fill[green, opacity=0.4] (4.366,-3.694) circle (0.2cm);
\fill[green, opacity=0.4] (4.661,-4.046) circle (0.2cm);
\fill[green, opacity=0.4] (3.690,-4.435) circle (0.2cm);
\fill[green, opacity=0.4] (3.759,-4.617) circle (0.2cm);
\fill[green, opacity=0.4] (3.820,-4.569) circle (0.2cm);
\fill[green, opacity=0.4] (4.555,-4.331) circle (0.2cm);
\fill[green, opacity=0.4] (0.890,-4.869) circle (0.2cm);
\fill[green, opacity=0.4] (2.861,3.578) circle (0.2cm);
\fill[green, opacity=0.4] (3.614,3.750) circle (0.2cm);
\fill[green, opacity=0.4] (3.907,3.461) circle (0.2cm);
\fill[green, opacity=0.4] (4.648,2.251) circle (0.2cm);
\fill[green, opacity=0.4] (4.973,1.808) circle (0.2cm);
\fill[green, opacity=0.4] (4.921,2.237) circle (0.2cm);
\fill[green, opacity=0.4] (-3.414,1.142) circle (0.2cm);
\fill[green, opacity=0.4] (-3.528,1.452) circle (0.2cm);
\fill[green, opacity=0.4] (-4.022,1.467) circle (0.2cm);
\fill[green, opacity=0.4] (-4.782,1.051) circle (0.2cm);
\fill[green, opacity=0.4] (-4.824,0.953) circle (0.2cm);
\fill[green, opacity=0.4] (-4.807,1.236) circle (0.2cm);
\fill[green, opacity=0.4] (-4.924,0.846) circle (0.2cm);
\fill[green, opacity=0.4] (4.959,-3.980) circle (0.2cm);
\fill[green, opacity=0.4] (3.458,-4.447) circle (0.2cm);
\fill[green, opacity=0.4] (4.807,-4.564) circle (0.2cm);
\fill[green, opacity=0.4] (3.899,4.019) circle (0.2cm);
\fill[green, opacity=0.4] (4.166,3.268) circle (0.2cm);
\fill[green, opacity=0.4] (4.128,4.102) circle (0.2cm);
\fill[green, opacity=0.4] (4.308,2.363) circle (0.2cm);
\fill[green, opacity=0.4] (-3.148,1.172) circle (0.2cm);
\fill[green, opacity=0.4] (-3.209,1.183) circle (0.2cm);
\fill[green, opacity=0.4] (-3.333,1.009) circle (0.2cm);
\fill[green, opacity=0.4] (-3.555,1.573) circle (0.2cm);
\fill[green, opacity=0.4] (-3.953,1.673) circle (0.2cm);
\fill[green, opacity=0.4] (-3.964,1.701) circle (0.2cm);
\fill[green, opacity=0.4] (-4.650,1.574) circle (0.2cm);
\fill[green, opacity=0.4] (-4.947,1.517) circle (0.2cm);
\fill[green, opacity=0.4] (-4.971,0.508) circle (0.2cm);
\fill[green, opacity=0.4] (4.465,-3.027) circle (0.2cm);
\fill[green, opacity=0.4] (4.447,-3.236) circle (0.2cm);
\fill[green, opacity=0.4] (4.593,-3.267) circle (0.2cm);
\fill[green, opacity=0.4] (3.156,-4.601) circle (0.2cm);
\fill[green, opacity=0.4] (3.284,-4.629) circle (0.2cm);
\fill[green, opacity=0.4] (3.293,-4.623) circle (0.2cm);
\fill[green, opacity=0.4] (4.580,-4.847) circle (0.2cm);
\fill[green, opacity=0.4] (4.740,-4.787) circle (0.2cm);
\fill[green, opacity=0.4] (3.818,4.190) circle (0.2cm);
\fill[green, opacity=0.4] (3.989,4.269) circle (0.2cm);
\fill[green, opacity=0.4] (4.159,4.150) circle (0.2cm);
\fill[green, opacity=0.4] (4.228,2.878) circle (0.2cm);
\fill[green, opacity=0.4] (4.243,2.918) circle (0.2cm);
\fill[green, opacity=0.4] (4.292,3.071) circle (0.2cm);
\fill[green, opacity=0.4] (4.366,3.028) circle (0.2cm);
\fill[green, opacity=0.4] (4.507,3.200) circle (0.2cm);
\fill[green, opacity=0.4] (4.349,2.758) circle (0.2cm);
\fill[green, opacity=0.4] (-3.520,1.924) circle (0.2cm);
\fill[green, opacity=0.4] (-3.944,1.975) circle (0.2cm);
\fill[green, opacity=0.4] (-4.468,1.472) circle (0.2cm);
\fill[green, opacity=0.4] (-4.938,1.871) circle (0.2cm);
\fill[green, opacity=0.4] (4.283,-2.755) circle (0.2cm);
\fill[green, opacity=0.4] (4.697,-3.011) circle (0.2cm);
\fill[green, opacity=0.4] (4.815,-3.354) circle (0.2cm);
\fill[green, opacity=0.4] (3.574,4.254) circle (0.2cm);
\fill[green, opacity=0.4] (3.737,4.404) circle (0.2cm);
\fill[green, opacity=0.4] (4.770,3.436) circle (0.2cm);
\fill[green, opacity=0.4] (-2.450,1.138) circle (0.2cm);
\fill[green, opacity=0.4] (-2.559,1.040) circle (0.2cm);
\fill[green, opacity=0.4] (-2.481,1.386) circle (0.2cm);
\fill[green, opacity=0.4] (-2.698,0.969) circle (0.2cm);
\fill[green, opacity=0.4] (-2.684,1.480) circle (0.2cm);
\fill[green, opacity=0.4] (-3.265,2.197) circle (0.2cm);
\fill[green, opacity=0.4] (-4.147,2.142) circle (0.2cm);
\fill[green, opacity=0.4] (-4.178,2.092) circle (0.2cm);
\fill[green, opacity=0.4] (-4.241,2.150) circle (0.2cm);
\fill[green, opacity=0.4] (-4.777,1.977) circle (0.2cm);
\fill[green, opacity=0.4] (4.435,-2.582) circle (0.2cm);
\fill[green, opacity=0.4] (4.440,-2.602) circle (0.2cm);
\fill[green, opacity=0.4] (3.321,4.192) circle (0.2cm);
\fill[green, opacity=0.4] (3.396,4.546) circle (0.2cm);
\fill[green, opacity=0.4] (3.956,4.670) circle (0.2cm);
\fill[green, opacity=0.4] (4.498,3.663) circle (0.2cm);
\fill[green, opacity=0.4] (-2.257,0.985) circle (0.2cm);
\fill[green, opacity=0.4] (-2.238,1.391) circle (0.2cm);
\fill[green, opacity=0.4] (-2.845,0.841) circle (0.2cm);
\fill[green, opacity=0.4] (-2.095,1.472) circle (0.2cm);
\fill[green, opacity=0.4] (-2.414,1.620) circle (0.2cm);
\fill[green, opacity=0.4] (-2.894,0.661) circle (0.2cm);
\fill[green, opacity=0.4] (-2.918,0.838) circle (0.2cm);
\fill[green, opacity=0.4] (-3.168,2.573) circle (0.2cm);
\fill[green, opacity=0.4] (-3.486,2.409) circle (0.2cm);
\fill[green, opacity=0.4] (-3.838,2.362) circle (0.2cm);
\fill[green, opacity=0.4] (-4.055,2.488) circle (0.2cm);
\fill[green, opacity=0.4] (-4.356,2.282) circle (0.2cm);
\fill[green, opacity=0.4] (4.261,-2.258) circle (0.2cm);
\fill[green, opacity=0.4] (3.094,3.966) circle (0.2cm);
\fill[green, opacity=0.4] (3.214,4.690) circle (0.2cm);
\fill[green, opacity=0.4] (3.331,4.894) circle (0.2cm);
\fill[green, opacity=0.4] (3.505,4.884) circle (0.2cm);
\fill[green, opacity=0.4] (3.727,4.965) circle (0.2cm);
\fill[green, opacity=0.4] (4.229,4.617) circle (0.2cm);
\fill[green, opacity=0.4] (3.943,4.903) circle (0.2cm);
\fill[green, opacity=0.4] (-1.794,1.697) circle (0.2cm);
\fill[green, opacity=0.4] (-2.574,1.943) circle (0.2cm);
\fill[green, opacity=0.4] (-2.790,2.522) circle (0.2cm);
\fill[green, opacity=0.4] (-2.819,2.515) circle (0.2cm);
\fill[green, opacity=0.4] (-2.823,2.561) circle (0.2cm);
\fill[green, opacity=0.4] (-3.013,2.843) circle (0.2cm);
\fill[green, opacity=0.4] (-3.728,2.582) circle (0.2cm);
\fill[green, opacity=0.4] (-4.516,2.475) circle (0.2cm);
\fill[green, opacity=0.4] (3.971,-2.158) circle (0.2cm);
\fill[green, opacity=0.4] (2.939,4.432) circle (0.2cm);
\fill[green, opacity=0.4] (-1.571,1.469) circle (0.2cm);
\fill[green, opacity=0.4] (-2.330,2.196) circle (0.2cm);
\fill[green, opacity=0.4] (-2.709,3.043) circle (0.2cm);
\fill[green, opacity=0.4] (-3.734,2.926) circle (0.2cm);
\fill[green, opacity=0.4] (-4.009,2.956) circle (0.2cm);
\fill[green, opacity=0.4] (-4.178,2.917) circle (0.2cm);
\fill[green, opacity=0.4] (3.756,-1.840) circle (0.2cm);
\fill[green, opacity=0.4] (3.892,-1.950) circle (0.2cm);
\fill[green, opacity=0.4] (-2.070,2.159) circle (0.2cm);
\fill[green, opacity=0.4] (-2.160,2.160) circle (0.2cm);
\fill[green, opacity=0.4] (-2.289,2.415) circle (0.2cm);
\fill[green, opacity=0.4] (-2.515,2.930) circle (0.2cm);
\fill[green, opacity=0.4] (-2.378,3.262) circle (0.2cm);
\fill[green, opacity=0.4] (-2.687,3.122) circle (0.2cm);
\fill[green, opacity=0.4] (-2.721,3.355) circle (0.2cm);
\fill[green, opacity=0.4] (-2.761,3.353) circle (0.2cm);
\fill[green, opacity=0.4] (-3.766,3.073) circle (0.2cm);
\fill[green, opacity=0.4] (-4.183,3.202) circle (0.2cm);
\fill[green, opacity=0.4] (4.024,-1.581) circle (0.2cm);
\fill[green, opacity=0.4] (-1.958,2.580) circle (0.2cm);
\fill[green, opacity=0.4] (-2.070,2.828) circle (0.2cm);
\fill[green, opacity=0.4] (-2.241,3.127) circle (0.2cm);
\fill[green, opacity=0.4] (-2.300,3.621) circle (0.2cm);
\fill[green, opacity=0.4] (-2.626,3.521) circle (0.2cm);
\fill[green, opacity=0.4] (-3.290,3.246) circle (0.2cm);
\fill[green, opacity=0.4] (-3.756,3.368) circle (0.2cm);
\fill[green, opacity=0.4] (-4.451,3.335) circle (0.2cm);
\fill[green, opacity=0.4] (-1.854,2.676) circle (0.2cm);
\fill[green, opacity=0.4] (-1.957,3.821) circle (0.2cm);
\fill[green, opacity=0.4] (-2.355,3.793) circle (0.2cm);
\fill[green, opacity=0.4] (-2.144,3.930) circle (0.2cm);
\fill[green, opacity=0.4] (-2.420,3.773) circle (0.2cm);
\fill[green, opacity=0.4] (-2.378,3.844) circle (0.2cm);
\fill[green, opacity=0.4] (-2.263,4.010) circle (0.2cm);
\fill[green, opacity=0.4] (-3.431,3.496) circle (0.2cm);
\fill[green, opacity=0.4] (-3.507,3.616) circle (0.2cm);
\fill[green, opacity=0.4] (-4.618,3.263) circle (0.2cm);
\fill[green, opacity=0.4] (-4.565,3.678) circle (0.2cm);
\fill[green, opacity=0.4] (-4.779,3.433) circle (0.2cm);
\fill[green, opacity=0.4] (-1.475,2.715) circle (0.2cm);
\fill[green, opacity=0.4] (-1.641,2.846) circle (0.2cm);
\fill[green, opacity=0.4] (-1.674,3.591) circle (0.2cm);
\fill[green, opacity=0.4] (-1.712,3.854) circle (0.2cm);
\fill[green, opacity=0.4] (-2.417,4.061) circle (0.2cm);
\fill[green, opacity=0.4] (-2.459,4.298) circle (0.2cm);
\fill[green, opacity=0.4] (-4.911,3.623) circle (0.2cm);
\fill[green, opacity=0.4] (-1.350,2.389) circle (0.2cm);
\fill[green, opacity=0.4] (-1.190,2.479) circle (0.2cm);
\fill[green, opacity=0.4] (-1.751,3.339) circle (0.2cm);
\fill[green, opacity=0.4] (-4.914,3.886) circle (0.2cm);
\fill[green, opacity=0.4] (-1.025,3.997) circle (0.2cm);
\fill[green, opacity=0.4] (-1.146,4.095) circle (0.2cm);
\fill[green, opacity=0.4] (-1.319,4.308) circle (0.2cm);
\fill[green, opacity=0.4] (-2.964,4.137) circle (0.2cm);
\fill[green, opacity=0.4] (-3.099,4.159) circle (0.2cm);
\fill[green, opacity=0.4] (-3.062,4.276) circle (0.2cm);
\fill[green, opacity=0.4] (-1.010,3.902) circle (0.2cm);
\fill[green, opacity=0.4] (-0.850,4.281) circle (0.2cm);
\fill[green, opacity=0.4] (-1.367,4.517) circle (0.2cm);
\fill[green, opacity=0.4] (-1.494,4.665) circle (0.2cm);
\fill[green, opacity=0.4] (-3.187,4.278) circle (0.2cm);
\fill[green, opacity=0.4] (-3.178,4.468) circle (0.2cm);
\fill[green, opacity=0.4] (-0.485,4.353) circle (0.2cm);
\fill[green, opacity=0.4] (-0.979,4.522) circle (0.2cm);
\fill[green, opacity=0.4] (-0.825,4.565) circle (0.2cm);
\fill[green, opacity=0.4] (-1.594,4.676) circle (0.2cm);
\fill[green, opacity=0.4] (-1.291,4.772) circle (0.2cm);
\fill[green, opacity=0.4] (-1.827,4.752) circle (0.2cm);
\fill[green, opacity=0.4] (-1.636,4.832) circle (0.2cm);
\fill[green, opacity=0.4] (-1.437,4.966) circle (0.2cm);
\fill[green, opacity=0.4] (-3.410,4.625) circle (0.2cm);
\fill[green, opacity=0.4] (-0.180,4.122) circle (0.2cm);
\fill[green, opacity=0.4] (-0.387,4.411) circle (0.2cm);
\fill[green, opacity=0.4] (-0.565,4.733) circle (0.2cm);
\fill[green, opacity=0.4] (-0.855,4.704) circle (0.2cm);
\fill[green, opacity=0.4] (-1.958,4.961) circle (0.2cm);
\fill[green, opacity=0.4] (-3.490,4.883) circle (0.2cm);
\fill[green, opacity=0.4] (-3.581,4.835) circle (0.2cm);
\fill[green, opacity=0.4] (-0.087,3.894) circle (0.2cm);
\fill[green, opacity=0.4] (0.064,4.026) circle (0.2cm);
\fill[green, opacity=0.4] (-0.005,4.196) circle (0.2cm);
\fill[green, opacity=0.4] (-0.041,4.340) circle (0.2cm);
\fill[green, opacity=0.4] (-3.955,4.777) circle (0.2cm);
\fill[green, opacity=0.4] (0.118,3.573) circle (0.2cm);
\fill[green, opacity=0.4] (0.249,3.938) circle (0.2cm);
\fill[green, opacity=0.4] (0.256,4.585) circle (0.2cm);
\fill[green, opacity=0.4] (-3.839,4.416) circle (0.2cm);
\fill[green, opacity=0.4] (-4.010,4.421) circle (0.2cm);
\fill[green, opacity=0.4] (-4.123,4.925) circle (0.2cm);
\fill[green, opacity=0.4] (-0.010,3.370) circle (0.2cm);
\fill[green, opacity=0.4] (0.526,3.795) circle (0.2cm);
\fill[green, opacity=0.4] (0.452,3.921) circle (0.2cm);
\fill[green, opacity=0.4] (0.503,4.389) circle (0.2cm);
\fill[green, opacity=0.4] (0.322,4.709) circle (0.2cm);
\fill[green, opacity=0.4] (0.233,4.812) circle (0.2cm);
\fill[green, opacity=0.4] (-3.578,4.154) circle (0.2cm);
\fill[green, opacity=0.4] (-3.755,4.051) circle (0.2cm);
\fill[green, opacity=0.4] (-3.894,4.072) circle (0.2cm);
\fill[green, opacity=0.4] (-3.876,4.200) circle (0.2cm);
\fill[green, opacity=0.4] (0.494,3.354) circle (0.2cm);
\fill[green, opacity=0.4] (0.767,3.502) circle (0.2cm);
\fill[green, opacity=0.4] (0.718,3.515) circle (0.2cm);
\fill[green, opacity=0.4] (0.773,4.656) circle (0.2cm);
\fill[green, opacity=0.4] (0.745,4.675) circle (0.2cm);
\fill[green, opacity=0.4] (0.615,4.812) circle (0.2cm);
\fill[green, opacity=0.4] (-4.179,4.039) circle (0.2cm);
\fill[green, opacity=0.4] (0.857,3.456) circle (0.2cm);
\fill[green, opacity=0.4] (0.915,3.139) circle (0.2cm);
\fill[green, opacity=0.4] (0.972,3.141) circle (0.2cm);
\fill[green, opacity=0.4] (1.142,3.005) circle (0.2cm);
\fill[green, opacity=0.4] (1.297,3.045) circle (0.2cm);
\fill[green, opacity=0.4] (1.253,4.536) circle (0.2cm);
\fill[green, opacity=0.4] (1.176,4.616) circle (0.2cm);
\fill[green, opacity=0.4] (1.212,2.749) circle (0.2cm);
\fill[green, opacity=0.4] (1.272,2.732) circle (0.2cm);
\fill[green, opacity=0.4] (1.409,2.656) circle (0.2cm);
\fill[green, opacity=0.4] (1.664,2.920) circle (0.2cm);
\fill[green, opacity=0.4] (1.614,3.278) circle (0.2cm);
\fill[green, opacity=0.4] (1.321,4.964) circle (0.2cm);
\fill[green, opacity=0.4] (1.460,2.436) circle (0.2cm);
\fill[green, opacity=0.4] (1.581,2.638) circle (0.2cm);
\fill[green, opacity=0.4] (1.644,2.464) circle (0.2cm);
\fill[green, opacity=0.4] (2.000,3.134) circle (0.2cm);
\fill[green, opacity=0.4] (1.297,3.506) circle (0.2cm);
\fill[green, opacity=0.4] (1.458,3.819) circle (0.2cm);
\fill[green, opacity=0.4] (1.866,0.413) circle (0.2cm);
\fill[green, opacity=0.4] (-0.714,2.687) circle (0.2cm);
\fill[green, opacity=0.4] (-0.434,2.880) circle (0.2cm);
\fill[green, opacity=0.4] (-0.459,3.049) circle (0.2cm);
\fill[green, opacity=0.4] (-1.314,3.207) circle (0.2cm);
\fill[green, opacity=0.4] (-1.098,3.411) circle (0.2cm);
\fill[green, opacity=0.4] (2.815,-0.220) circle (0.2cm);
\fill[green, opacity=0.4] (0.876,-2.791) circle (0.2cm);
\fill[green, opacity=0.4] (1.223,-2.750) circle (0.2cm);
\fill[green, opacity=0.4] (1.124,-3.064) circle (0.2cm);
\fill[green, opacity=0.4] (1.143,-3.215) circle (0.2cm);
\fill[green, opacity=0.4] (-1.450,-2.838) circle (0.2cm);
\fill[green, opacity=0.4] (-1.217,-2.965) circle (0.2cm);
\fill[green, opacity=0.4] (-1.535,-2.833) circle (0.2cm);
\fill[green, opacity=0.4] (-1.227,-3.054) circle (0.2cm);
\fill[green, opacity=0.4] (-1.585,-2.889) circle (0.2cm);
\fill[green, opacity=0.4] (-1.688,-2.874) circle (0.2cm);
\fill[green, opacity=0.4] (-1.600,-3.109) circle (0.2cm);
\fill[green, opacity=0.4] (-1.372,-3.354) circle (0.2cm);
\fill[green, opacity=0.4] (-1.903,-3.028) circle (0.2cm);
\fill[green, opacity=0.4] (-1.658,-3.358) circle (0.2cm);
\fill[green, opacity=0.4] (-1.029,-3.424) circle (0.2cm);
\fill[green, opacity=0.4] (-1.132,-3.646) circle (0.2cm);
\fill[green, opacity=0.4] (-2.280,-2.984) circle (0.2cm);
\fill[green, opacity=0.4] (-2.213,-3.277) circle (0.2cm);
\fill[green, opacity=0.4] (-1.835,-3.577) circle (0.2cm);
\fill[green, opacity=0.4] (-1.255,-3.967) circle (0.2cm);
\fill[green, opacity=0.4] (-2.572,-3.047) circle (0.2cm);
\fill[green, opacity=0.4] (-2.098,-3.590) circle (0.2cm);
\fill[green, opacity=0.4] (-2.452,-3.386) circle (0.2cm);
\fill[green, opacity=0.4] (-2.362,-3.821) circle (0.2cm);
\fill[green, opacity=0.4] (-2.590,-3.666) circle (0.2cm);
\fill[green, opacity=0.4] (-2.481,-3.870) circle (0.2cm);
\fill[green, opacity=0.4] (-2.146,-4.132) circle (0.2cm);
\fill[green, opacity=0.4] (-1.937,-4.201) circle (0.2cm);
\fill[green, opacity=0.4] (-2.190,-4.291) circle (0.2cm);
\fill[green, opacity=0.4] (-2.162,-4.484) circle (0.2cm);
\fill[green, opacity=0.4] (-1.693,-4.005) circle (0.2cm);
\fill[green, opacity=0.4] (-1.710,-4.101) circle (0.2cm);
\fill[green, opacity=0.4] (-2.216,-4.807) circle (0.2cm);
\fill[green, opacity=0.4] (-1.708,-4.680) circle (0.2cm);
\fill[green, opacity=0.4] (1.015,-3.873) circle (0.2cm);
\fill[green, opacity=0.4] (0.893,-3.907) circle (0.2cm);
\fill[green, opacity=0.4] (-0.557,3.947) circle (0.2cm);
\fill[green, opacity=0.4] (4.427,0.313) circle (0.2cm);
\fill[green, opacity=0.4] (4.664,0.593) circle (0.2cm);
\fill[green, opacity=0.4] (4.867,1.217) circle (0.2cm);
\fill[green, opacity=0.4] (1.817,4.303) circle (0.2cm);
\fill[green, opacity=0.4] (2.099,4.185) circle (0.2cm);
\fill[green, opacity=0.4] (1.814,4.448) circle (0.2cm);
\fill[green, opacity=0.4] (2.136,4.351) circle (0.2cm);
\fill[green, opacity=0.4] (2.279,4.201) circle (0.2cm);
\fill[green, opacity=0.4] (2.297,4.479) circle (0.2cm);
\fill[green, opacity=0.4] (2.369,4.475) circle (0.2cm);
\fill[green, opacity=0.4] (2.458,4.453) circle (0.2cm);
\fill[green, opacity=0.4] (2.365,4.529) circle (0.2cm);
\fill[green, opacity=0.4] (2.351,4.615) circle (0.2cm);
\fill[green, opacity=0.4] (2.434,4.673) circle (0.2cm);
\fill[green, opacity=0.4] (2.457,4.935) circle (0.2cm);
\fill[green, opacity=0.4] (-1.256,-4.639) circle (0.2cm);
\fill[green, opacity=0.4] (-1.365,-4.986) circle (0.2cm);
\fill[green, opacity=0.4] (-0.856,-4.840) circle (0.2cm);
\fill[green, opacity=0.4] (-0.483,-4.983) circle (0.2cm);
\fill[green, opacity=0.4] (-0.130,-4.911) circle (0.2cm);
\fill[green, opacity=0.4] (4.774,-0.611) circle (0.2cm);
\fill[green, opacity=0.4] (4.841,-0.300) circle (0.2cm);
\fill[green, opacity=0.4] (4.965,-0.183) circle (0.2cm);
\fill[green, opacity=0.4] (4.677,-1.471) circle (0.2cm);
\fill[green, opacity=0.4] (4.681,-1.497) circle (0.2cm);
\fill[green, opacity=0.4] (4.705,-1.786) circle (0.2cm);
\fill[green, opacity=0.4] (4.946,-1.680) circle (0.2cm);
\fill[green, opacity=0.4] (4.608,-1.873) circle (0.2cm);
\fill[green, opacity=0.4] (2.468,-4.359) circle (0.2cm);
\fill[green, opacity=0.4] (2.586,-4.292) circle (0.2cm);
\fill[green, opacity=0.4] (2.578,-4.733) circle (0.2cm);
\fill[green, opacity=0.4] (-2.719,-4.229) circle (0.2cm);
\fill[green, opacity=0.4] (-2.763,-4.224) circle (0.2cm);
\fill[green, opacity=0.4] (-2.707,-4.393) circle (0.2cm);
\fill[green, opacity=0.4] (-2.949,-4.484) circle (0.2cm);
\fill[green, opacity=0.4] (-2.613,-4.623) circle (0.2cm);
\fill[green, opacity=0.4] (1.965,4.943) circle (0.2cm);
\fill[green, opacity=0.4] (1.979,4.984) circle (0.2cm);
\fill[green, opacity=0.4] (-3.614,-4.800) circle (0.2cm);
\fill[green, opacity=0.4] (-3.885,-4.856) circle (0.2cm);
\fill[green, opacity=0.4] (-4.020,-4.909) circle (0.2cm);
\fill[green, opacity=0.4] (-4.156,-4.957) circle (0.2cm);
\fill[green, opacity=0.4] (-4.785,-4.582) circle (0.2cm);
\fill[green, opacity=0.4] (-4.628,-4.851) circle (0.2cm);
\fill[green, opacity=0.4] (-4.930,-4.751) circle (0.2cm);
\fill[green, opacity=0.4] (-4.879,-4.962) circle (0.2cm);
\fill[green, opacity=0.4] (-4.915,-4.954) circle (0.2cm);
\fill[green, opacity=0.4] (-5.000,4.568) circle (0.2cm);
\fill[blue, opacity=0.4] (0.416,-0.165) circle (0.2cm);
\fill[blue, opacity=0.4] (0.042,-0.601) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.427,0.231) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.622,-0.123) circle (0.2cm);
\fill[blue, opacity=0.4] (0.943,-0.162) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.641,0.428) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.638,-0.452) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.923,-0.319) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.566,-0.956) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.861,0.313) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.032,-0.478) circle (0.2cm);
\fill[blue, opacity=0.4] (0.580,-1.448) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.549,-1.191) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.144,0.699) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.417,-0.421) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.646,0.072) circle (0.2cm);
\fill[blue, opacity=0.4] (0.882,-1.687) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.737,0.313) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.705,-1.592) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.098,-2.117) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.156,0.437) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.805,-1.564) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.026,-1.225) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.879,-2.058) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.580,-2.483) circle (0.2cm);
\fill[blue, opacity=0.4] (1.072,1.564) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.492,-0.042) circle (0.2cm);
\fill[blue, opacity=0.4] (2.026,-0.688) circle (0.2cm);
\fill[blue, opacity=0.4] (2.555,-1.200) circle (0.2cm);
\fill[blue, opacity=0.4] (1.892,-2.326) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.183,-0.742) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.522,-2.011) circle (0.2cm);
\fill[blue, opacity=0.4] (0.746,1.852) circle (0.2cm);
\fill[blue, opacity=0.4] (2.564,-0.838) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.318,-2.944) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.589,-3.040) circle (0.2cm);
\fill[blue, opacity=0.4] (1.493,1.619) circle (0.2cm);
\fill[blue, opacity=0.4] (0.421,1.758) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.105,-0.151) circle (0.2cm);
\fill[blue, opacity=0.4] (2.384,-0.419) circle (0.2cm);
\fill[blue, opacity=0.4] (2.803,-1.789) circle (0.2cm);
\fill[blue, opacity=0.4] (2.337,-2.414) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.874,-2.508) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.871,-1.047) circle (0.2cm);
\fill[blue, opacity=0.4] (1.656,1.382) circle (0.2cm);
\fill[blue, opacity=0.4] (0.123,1.775) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.300,-0.185) circle (0.2cm);
\fill[blue, opacity=0.4] (2.417,0.206) circle (0.2cm);
\fill[blue, opacity=0.4] (3.386,-1.655) circle (0.2cm);
\fill[blue, opacity=0.4] (2.210,-3.225) circle (0.2cm);
\fill[blue, opacity=0.4] (2.624,-3.039) circle (0.2cm);
\fill[blue, opacity=0.4] (2.539,-3.200) circle (0.2cm);
\fill[blue, opacity=0.4] (2.360,1.055) circle (0.2cm);
\fill[blue, opacity=0.4] (2.514,1.637) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.322,1.951) circle (0.2cm);
\fill[blue, opacity=0.4] (2.536,1.127) circle (0.2cm);
\fill[blue, opacity=0.4] (2.828,1.872) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.909,1.821) circle (0.2cm);
\fill[blue, opacity=0.4] (3.398,-2.930) circle (0.2cm);
\fill[blue, opacity=0.4] (1.630,-3.655) circle (0.2cm);
\fill[blue, opacity=0.4] (2.161,-3.980) circle (0.2cm);
\fill[blue, opacity=0.4] (3.215,1.774) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.378,-0.724) circle (0.2cm);
\fill[blue, opacity=0.4] (3.575,-0.176) circle (0.2cm);
\fill[blue, opacity=0.4] (3.601,-2.979) circle (0.2cm);
\fill[blue, opacity=0.4] (3.569,1.609) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.789,-1.545) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.622,0.083) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.875,0.105) circle (0.2cm);
\fill[blue, opacity=0.4] (4.034,0.631) circle (0.2cm);
\fill[blue, opacity=0.4] (3.218,1.360) circle (0.2cm);
\fill[blue, opacity=0.4] (3.462,-3.700) circle (0.2cm);
\fill[blue, opacity=0.4] (1.674,-4.364) circle (0.2cm);
\fill[blue, opacity=0.4] (3.132,2.415) circle (0.2cm);
\fill[blue, opacity=0.4] (3.502,1.424) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.134,0.552) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.794,-1.754) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.654,0.642) circle (0.2cm);
\fill[blue, opacity=0.4] (3.512,-0.642) circle (0.2cm);
\fill[blue, opacity=0.4] (3.615,3.151) circle (0.2cm);
\fill[blue, opacity=0.4] (4.402,1.813) circle (0.2cm);
\fill[blue, opacity=0.4] (1.240,-4.713) circle (0.2cm);
\fill[blue, opacity=0.4] (3.780,3.619) circle (0.2cm);
\fill[blue, opacity=0.4] (3.939,3.752) circle (0.2cm);
\fill[blue, opacity=0.4] (4.302,-3.353) circle (0.2cm);
\fill[blue, opacity=0.4] (4.090,3.939) circle (0.2cm);
\fill[blue, opacity=0.4] (4.454,-3.082) circle (0.2cm);
\fill[blue, opacity=0.4] (4.063,4.177) circle (0.2cm);
\fill[blue, opacity=0.4] (4.320,3.227) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.792,1.272) circle (0.2cm);
\fill[blue, opacity=0.4] (4.737,-3.136) circle (0.2cm);
\fill[blue, opacity=0.4] (4.661,3.051) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.359,2.170) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.346,1.758) circle (0.2cm);
\fill[blue, opacity=0.4] (3.114,4.162) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.878,2.653) circle (0.2cm);
\fill[blue, opacity=0.4] (4.293,4.937) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.624,1.785) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.728,2.600) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.735,2.767) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.361,2.567) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.366,3.054) circle (0.2cm);
\fill[blue, opacity=0.4] (3.834,-1.767) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.150,3.264) circle (0.2cm);
\fill[blue, opacity=0.4] (4.035,-1.328) circle (0.2cm);
\fill[blue, opacity=0.4] (4.231,-1.269) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.954,3.542) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.416,4.000) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.320,4.424) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.752,4.345) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.926,4.122) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.694,4.517) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.395,4.886) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.203,4.909) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.360,4.950) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.037,4.068) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.981,4.567) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.193,4.940) circle (0.2cm);
\fill[blue, opacity=0.4] (0.127,3.351) circle (0.2cm);
\fill[blue, opacity=0.4] (0.603,4.724) circle (0.2cm);
\fill[blue, opacity=0.4] (0.073,4.788) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.711,4.171) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.961,4.173) circle (0.2cm);
\fill[blue, opacity=0.4] (0.759,4.799) circle (0.2cm);
\fill[blue, opacity=0.4] (-3.571,4.025) circle (0.2cm);
\fill[blue, opacity=0.4] (1.120,4.503) circle (0.2cm);
\fill[blue, opacity=0.4] (1.265,2.991) circle (0.2cm);
\fill[blue, opacity=0.4] (-0.766,3.139) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.065,3.398) circle (0.2cm);
\fill[blue, opacity=0.4] (1.315,-2.810) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.670,-3.040) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.097,-3.491) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.046,-3.455) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.313,-3.168) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.765,-4.226) circle (0.2cm);
\fill[blue, opacity=0.4] (-2.041,-4.621) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.840,-4.834) circle (0.2cm);
\fill[blue, opacity=0.4] (1.032,-3.730) circle (0.2cm);
\fill[blue, opacity=0.4] (4.657,0.988) circle (0.2cm);
\fill[blue, opacity=0.4] (4.877,0.641) circle (0.2cm);
\fill[blue, opacity=0.4] (4.922,0.889) circle (0.2cm);
\fill[blue, opacity=0.4] (4.530,1.045) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.924,4.269) circle (0.2cm);
\fill[blue, opacity=0.4] (-1.128,-4.760) circle (0.2cm);
\fill[blue, opacity=0.4] (1.732,4.912) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.042,-4.989) circle (0.2cm);
\fill[blue, opacity=0.4] (-4.966,4.739) circle (0.2cm);
\fill[green, opacity=0.4] (0.006,2.685) circle (0.2cm);
\fill[green, opacity=0.4] (0.432,2.714) circle (0.2cm);
\fill[green, opacity=0.4] (0.569,-3.195) circle (0.2cm);
\fill[green, opacity=0.4] (-0.002,-3.304) circle (0.2cm);
\fill[green, opacity=0.4] (-0.260,-3.904) circle (0.2cm);
\fill[green, opacity=0.4] (-0.416,-4.219) circle (0.2cm);
\fill[green, opacity=0.4] (0.035,-4.362) circle (0.2cm);
\fill[green, opacity=0.4] (-3.474,-3.212) circle (0.2cm);
\fill[green, opacity=0.4] (-3.312,-3.474) circle (0.2cm);
\fill[green, opacity=0.4] (-3.368,-3.677) circle (0.2cm);
\fill[green, opacity=0.4] (-3.783,-3.389) circle (0.2cm);
\fill[green, opacity=0.4] (-4.424,-3.395) circle (0.2cm);
\fill[green, opacity=0.4] (-4.727,-2.396) circle (0.2cm);
\fill[green, opacity=0.4] (4.828,-2.377) circle (0.2cm);
\fill[green, opacity=0.4] (4.984,4.316) circle (0.2cm);
\end{tikzpicture}
  \end{subfigure}

